Abstract Environment Trimming

Variable sharing is a fundamental property in the static analysis of logic programs, since it is instrumental for ensuring correctness and increasing precision while inferring many useful program properties. Such properties include modes, determinacy, non-failure, cost, etc. This has motivated significant work on developing abstract domains to improve the precision and performance of sharing analyses. Much of this work has centered around the family of set-sharing domains, because of the high precision they offer. However, this comes at a price: their scalability to a wide set of realistic programs remains challenging and this hinders their wider adoption. In this work, rather than defining new sharing abstract domains, we focus instead on developing techniques which can be incorporated in the analyzers to address aspects that are known to affect the efficiency of these domains, such as the number of variables, without affecting precision. These techniques are inspired in others used in the context of compiler optimizations, such as expression reassociation and variable trimming. We present several such techniques and provide an extensive experimental evaluation of over 1100 program modules taken from both production code and classical benchmarks. This includes the Spectector cache analyzer, the s(CASP) system, the libraries of the Ciao system, the LPdoc documenter, the PLAI analyzer itself, etc. The experimental results are quite encouraging: we have obtained significant speed-ups, and, more importantly, the number of modules that require a timeout was cut in half. As a result, many more programs can be analyzed precisely in reasonable times.

==> (inline-0) <==
\begin{longtable}{||l||r|r|r|r|p{10mm}||r|r|p{10mm}|r|p{10mm}||r|r|r|r|r||}
\caption{Analysis times and statistics for analyzing the classic benchmarks set.\label{tab:benchs}}\\
\toprule
\hline\hline
    & \multicolumn{5}{l||}{share} & \multicolumn{5}{l||}{shfr} & \multicolumn{5}{l||}{shfr-clique} \\ \hline
\textbf{M}     & \textbf{TC}   & \textbf{TT} & \textbf{$\rho$T} & \textbf{TR} & \textbf{\textbf{$\rho$R}}   & \textbf{TC}            & \textbf{TT}           &  \textbf{$\rho$T}  & \textbf{TR}     & \textbf{$\rho$R}   & \textbf{TC}            & \textbf{TT}           & \textbf{$\rho$T} & \textbf{TR}  & \textbf{$\rho$R}   \\ \hline \hline
\footnotesize
query          & 2.46    & 3.50    & 0.70 & 4.20   & 0.59  & 2.40    & 2.63   & 0.91 & 4.30   & 0.56  & 3.82    & 3.65   & 1.05  & 5.48     & 0.70  \\ 
zebra          & 0.89    & 4.17    & 0.21 & 76.20  & 0.01  & 4.01    & 4.59   & 0.87 & 78.41  & 0.05  & 6.48    & 6.71   & 0.97  & 19848.91 & 0.00  \\ 
boyer          & 42.04   & 44.91   & 0.94 & 49.82  & 0.84  & 47.12   & 50.96  & 0.92 & 53.10  & 0.89  & 38.56   & 40.09  & 0.96  & 44.30    & 0.87  \\ 
tak            & 1.37    & 1.63    & 0.84 & 3.19   & 0.43  & 1.45    & 1.83   & 0.79 & 3.56   & 0.41  & 1.95    & 2.08   & 0.94  & 4.24     & 0.46  \\ 
witt           & 38.81   & 40.18   & 0.97 & 68.53  & 0.57  & 41.88   & 40.19  & 1.04 & 68.53  & 0.61  & 53.54   & 53.10  & 1.01  & 84.32    & 0.63  \\ 
aiakl          & 3.94    & 4.69    & 0.84 & 4.71   & 0.84  & 4.51    & 5.06   & 0.89 & 4.95   & 0.91  & 6.22    & 6.47   & 0.96  & 7.00     & 0.89  \\ 
serialize      & 25.66   & 26.47   & 0.97 & 38.00  & 0.68  & 7.70    & 9.20   & 0.84 & 14.31  & 0.54  & 7.64    & 7.85   & 0.97  & 11.05    & 0.69  \\ 
mmatrix        & 5.16    & 5.69    & 0.91 & 6.84   & 0.75  & 6.21    & 6.65   & 0.93 & 7.84   & 0.79  & 5.50    & 5.63   & 0.98  & 6.96     & 0.79  \\ 
qsort          & 2.24    & 2.09    & 1.07 & 2.03   & 1.11  & 1.98    & 2.58   & 0.77 & 2.60   & 0.76  & 2.77    & 2.73   & 1.01  & 2.98     & 0.93  \\ 
occur          & 1.43    & 1.71    & 0.83 & 1.80   & 0.79  & 1.80    & 2.11   & 0.85 & 2.04   & 0.88  & 2.56    & 2.28   & 1.12  & 2.23     & 1.15  \\ 
browse         & 4.04    & 1.42    & 2.85 & 6.12   & 0.66  & 4.05    & 4.54   & 0.89 & 6.77   & 0.60  & 5.25    & 5.72   & 0.92  & 7.67     & 0.69  \\ 
hanoiapp       & 1.34    & 1.72    & 0.78 & 2.69   & 0.50  & 1.43    & 1.85   & 0.77 & 2.96   & 0.48  & 2.03    & 1.93   & 1.05  & 3.17     & 0.64  \\ 
bid            & 6.68    & 7.15    & 0.93 & 9.00   & 0.74  & 7.18    & 8.19   & 0.88 & 9.95   & 0.72  & 6.95    & 10.76  & 0.65  & 13.50    & 0.51  \\ 
fib            & 0.78    & 0.91    & 0.85 & 1.81   & 0.43  & 0.99    & 1.14   & 0.87 & 2.36   & 0.42  & 1.37    & 1.46   & 0.94  & 2.94     & 0.47  \\ 
qsortapp       & 1.48    & 1.64    & 0.90 & 2.28   & 0.65  & 1.51    & 1.75   & 0.86 & 2.35   & 0.64  & 2.03    & 2.14   & 0.95  & 2.76     & 0.74  \\ 
deriv          & 1.62    & 2.37    & 0.68 & 3.10   & 0.52  & 2.04    & 2.22   & 0.92 & 3.36   & 0.61  & 2.54    & 2.69   & 0.94  & 0.95     & 2.68  \\ 
append         & 1.11    & 1.41    & 0.78 & 1.20   & 0.92  & 1.91    & 2.01   & 0.95 & 0.00   & 19.11 & 1.57    & 1.40   & 1.12  & 1.56     & 1.01  \\ 
progeom        & 3.95    & 3.95    & 1.00 & 4.82   & 0.82  & 3.88    & 4.87   & 0.80 & 5.38   & 0.72  & 5.60    & 5.34   & 1.05  & 6.53     & 0.86  \\ 
grammar        & 1.96    & 1.60    & 1.23 & 2.74   & 0.72  & 2.66    & 2.73   & 0.98 & 3.14   & 0.85  & 3.14    & 3.62   & 0.87  & 3.88     & 0.81  \\ 
read           & 28.14   & 31.12   & 0.90 & 55.34  & 0.51  & 30.52   & 38.70  & 0.79 & 59.29  & 0.51  & 47.51   & 53.84  & 0.88  & 80.43    & 0.59  \\ 
ann            & 174.83  & 162.28  & 1.08 & 192.04 & 0.91  & 99.34   & 99.37  & 1.00 & 135.61 & 0.73  & 129.27  & 135.36 & 0.96  & 155.42   & 0.83  \\ 
rdtok          & 23.40   & 31.23   & 0.75 & 49.70  & 0.47  & 26.59   & 35.17  & 0.76 & 52.75  & 0.50  & 35.62   & 41.88  & 0.85  & 66.82    & 0.53  \\ 
entry          & 0.76    & 0.90    & 0.84 & 0.84   & 0.90  & 0.89    & 1.04   & 0.85 & 1.00   & 0.88  & 0.97    & 0.93   & 1.05  & 1.14     & 0.86  \\ 
warplan        & 181.21  & 202.36  & 0.90 & 203.12 & 0.89  & 106.12  & 117.87 & 0.90 & 140.63 & 0.75  & 141.17  & 144.20 & 0.98  & 154.49   & 0.91  \\  
peephole       & 71.08   & 68.75   & 1.03 & 75.04  & 0.95  & 50.79   & 51.53  & 0.99 & 54.93  & 0.92  & 58.22   & 60.74  & 0.96  & 62.35    & 0.93  \\ 
qplan          & 5693    & 1161    & 4.90 & 547.39 & 10.40 & 1037    & 377.31 & 2.75 & 249.25 & 4.16  & 5010    & 152.00 & 32.96 & 161.69   & 30.99 \\ 
\hline 
\textbf{Mods} & \multicolumn{5}{c||}{26} & \multicolumn{5}{c||}{26} & \multicolumn{5}{c||}{26} \\ 
\textbf{$\mu$T}& \multicolumn{5}{c||}{1.10} & \multicolumn{5}{c||}{0.95} & \multicolumn{5}{c||}{2.20} \\ 
\textbf{$\mu$R}& \multicolumn{5}{c||}{1.06} & \multicolumn{5}{c||}{1.50} & \multicolumn{5}{c||}{1.97} \\ \hline
\end{longtable}
\begin{longtable}{||l||r|r|r||r|r|r||r|r|r||}
  \caption{Analysis times and statistics for analyzing the 
    source code of \plai.\label{tab:plai-times}}\\
\toprule
  \hline\hline
    & \multicolumn{3}{|l|}{share} & \multicolumn{3}{|l|}{shfr} & \multicolumn{3}{|l|}{shfr-clique} \\ \hline
\textbf{module} &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T}  &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} \\ \hline \hline
\endfirsthead
\midrule
    & \multicolumn{3}{|l|}{share} & \multicolumn{3}{|l|}{shfr} & \multicolumn{3}{|l|}{shfr-clique} \\ \hline
\textbf{module} &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T}  &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} \\ \hline \hline
\endhead
\footnotesize
fixpo\_di & timeout & timeout  & - &  timeout & timeout  & -& 88817 & 66530  & 1.33 \\ 
domains & timeout & 49167  & - &  timeout & 34882  & -& 5063 & 5203  & 0.97 \\ 
intermod & 21486 & 14406  & 1.49 &  11839 & 5512  & 2.15& 10968 & 9839  & 1.11 \\ 
fixpo\_dx\_check\_common & 0.19 & 0.02  & 11.63 &  0.16 & 0.18  & 0.87& 0.18 & 0.18  & 1.00 \\ 
intermod\_punit & timeout & 13342  & - &  timeout & 11593  & -& 775.79 & 459.35  & 1.69 \\ 
trace\_fixp & 188.43 & 137.64  & 1.37 &  164.88 & 122.81  & 1.34& 37.86 & 71.38  & 0.53 \\ 
intermod\_options & 0.25 & 0.32  & 0.78 &  0.29 & 0.27  & 1.07& 0.00 & 0.28  & 0.36 \\ 
domains\_hooks & 4063 & 4079  & 1.00 &  4055 & 4091  & 0.99& 5.72 & 5.68  & 1.01 \\ 
fixpo\_bu & timeout & 5566  & - &  timeout & 4195  & -& 570.52 & 556.03  & 1.03 \\ 
fixpo\_plai & timeout & timeout  & - &  timeout & timeout  & -& timeout & timeout  & - \\ 
fixpo\_ops & timeout & timeout  & - &  timeout & timeout  & -& 790.88 & 746.41  & 1.06 \\ 
intermod\_db & 154.23 & 86.24  & 1.79 &  96.69 & 46.40  & 2.08& 40.75 & 41.76  & 0.98 \\ 
plai\_errors & 1.19 & 5.15  & 0.23 &  5.87 & 5.69  & 1.03& 5.82 & 5.94  & 0.98 \\ 
fixpo\_check\_di2 & timeout & timeout  & - &  timeout & timeout  & -& 87526 & 66501  & 1.32 \\ 
fixpo\_dx\_common & 0.17 & 0.18  & 0.95 &  0.17 & 0.16  & 1.02& 0.17 & 0.22  & 0.79 \\ 
apply\_assertions\_old & 177347 & 9618  & 18.44 &  98954 & 5622  & 17.60& 4402 & 4372  & 1.01 \\ 
fixpoint\_options & 0.16 & 0.21  & 0.79 &  0.17 & 0.17  & 1.01& 0.17 & 0.19  & 0.93 \\ 
fixpo\_check\_di4 & timeout & timeout  & - &  timeout & timeout  & -& 89499 & 64305  & 1.39 \\ 
re\_analysis & timeout & timeout  & - &  timeout & timeout  & -& 1279 & 1301.53  & 0.98 \\ 
fixpo\_check\_di3 & timeout & timeout  & - &  timeout & timeout  & -& 91042 & 65200  & 1.40 \\ 
plai\_db & timeout & 2172.26  & - &  timeout & 1971.52  & -& 161.38 & 160.44  & 1.01 \\ 
intermod\_entry & timeout & timeout  & - &  timeout & timeout  & -& 4685 & 3568  & 1.31 \\ 
transform & 3012 & 2270  & 1.33 &  1946 & 1420  & 1.37& 218.21 & 219.24  & 1.00 \\ 
apply\_assertions & timeout & timeout  & - &  timeout & timeout  & -& 2422 & 2537  & 0.95 \\ 
auxinfo\_dump & 91.23 & 91.57  & 1.00 &  143.37 & 138.49  & 1.04& 42.00 & 42.99  & 0.98 \\ 
psets & 10.87 & 11.12  & 0.98 &  9.71 & 10.61  & 0.91& 3.78 & 3.95  & 0.96 \\ 
fixpo\_plai\_gfp & timeout & timeout  & - &  timeout & timeout  & -& timeout & timeout  & - \\ 
intermod\_schedule & 13.67 & 15.12  & 0.90 &  15.80 & 18.35  & 0.86& 23.79 & 24.08  & 0.99 \\ 
notrace & 0.26 & 0.26  & 1.03 &  0.33 & 0.25  & 1.32& 0.28 & 0.29  & 0.96 \\ 
tarjan & timeout & 153251  & - &  timeout & 40190  & -& 2457 & 2498  & 0.98 \\ 
notrace\_tr & 2.88 & 2.82  & 1.02 &  2.69 & 2.55  & 1.05& 1.93 & 1.93  & 1.00 \\ 
acc\_ops & 3536 & 549.14  & 6.44 &  3298 & 401.85  & 8.21& 493.97 & 511.58  & 0.97 \\ 
program\_tarjan & 114.05 & 111.78  & 1.02 &  106.62 & 107.19  & 0.99& 30.70 & 31.65  & 0.97 \\ 
plai & timeout & 702.09  & - &  timeout & 637.55  & -& 190.46 & 179.71  & 1.06 \\ 
fixpo\_check\_reduced\_di & timeout & timeout  & - &  timeout & timeout  & -& 88247 & 64173  & 1.38 \\ 
apply\_assertions\_inc & timeout & timeout  & - &  timeout & timeout  & -& 217.79 & 196.61  & 1.11 \\ 
plai\_domain & 4104 & 4182  & 0.98 &  4043 & 4015  & 1.01& 3.94 & 3.62  & 1.09 \\ 
fixpo\_ops\_gfp & timeout & timeout  & - &  timeout & timeout  & -& 393.43 & 400.72  & 0.98 \\ 
fixpo\_dd & timeout & timeout  & - &  timeout & timeout  & -& timeout & timeout  & - \\ 
normalize\_args & 980.98 & 942.73  & 1.04 &  892.09 & 918.40  & 0.97& 17.63 & 23.11  & 0.76 \\ 
fixpo\_check\_di & timeout & timeout  & - &  timeout & timeout  & -& 89032 & 64926  & 1.37 \\ 
fixpo\_check\_di5 & timeout & timeout  & - &  timeout & timeout  & -& 89487 & 64330  & 1.39 \\ 
intermod\_success & timeout & 154006  & - &  timeout & 150781  & -& 7624 & 5813  & 1.31 \\ 
intermod\_ops & timeout & timeout  & - &  timeout & timeout  & -& timeout & 29295  & - \\ 
view\_fixp & timeout & timeout  & - &  timeout & 197829  & -& 106547 & 1843  & 57.81 \\ 
domain\_hooks\_unfinished & 4.13 & 4.17  & 0.99 &  4.10 & 4.13  & 0.99& 4.43 & 4.32  & 1.02 \\ 
plai\_db\_instances & 3193 & 1606  & 1.99 &  2352 & 1239.10  & 1.90& 1008 & 480.83  & 2.10 \\ 
incanal\_options & 0.19 & 0.16  & 1.18 &  0.17 & 0.18  & 0.94& 0.19 & 0.17  & 1.07 \\ 
plai\_db\_comparator & 118355 & 15626  & 7.57 &  114378 & 13088  & 8.74& 228.80 & 232.58  & 0.98 \\ 
incanal\_experiments & 12.26 & 5.80  & 2.11 &  17.48 & 9.20  & 1.90& 9.73 & 8.84  & 1.10 \\ 
tarjan\_inc & timeout & timeout  & - &  timeout & 172030  & -& 1296 & 590.74  & 2.20 \\ 
incanal\_persistent\_db & 8.88 & 8.15  & 1.09 &  9.53 & 9.49  & 1.00& 16.33 & 13.09  & 1.25 \\ 
incanal\_driver & timeout & timeout  & - &  timeout & 92415  & -& timeout & 344.13  & - \\ 
incanal\_deletion & 19485 & 6777  & 2.88 &  10132 & 1263  & 8.02& 72.97 & 58.69  & 1.24 \\ 
incanal\_db & timeout & 52733  & - &  timeout & 4536  & -& 237.39 & 232.69  & 1.02 \\ 
incanal & timeout & 65018  & - &  timeout & 2296  & -& 1805 & 226.57  & 7.97 \\ 
\hline \hline
\normalsize
& \multicolumn{3}{c||}{share} & \multicolumn{3}{c||}{shfr} & \multicolumn{3}{c||}{shfr-clique} \\ \hline
\textbf{Mods} & \multicolumn{3}{c||}{56} & \multicolumn{3}{c||}{56} & \multicolumn{3}{c||}{56} \\ 
\textbf{FC} & \multicolumn{3}{c||}{29} & \multicolumn{3}{c||}{29} & \multicolumn{3}{c||}{5} \\ 
\textbf{FT} & \multicolumn{3}{c||}{20} & \multicolumn{3}{c||}{17} & \multicolumn{3}{c||}{3} \\ 
$\mu$\textbf{T} & \multicolumn{3}{c||}{2.67} & \multicolumn{3}{c||}{2.61} & \multicolumn{3}{c||}{2.36} \\ 
$\mu$\textbf{T} > 1s (9-9-33) & \multicolumn{3}{c||}{4.68} & \multicolumn{3}{c||}{ 5.55} & \multicolumn{3}{c||}{3.14} \\ 
$\mu$\textbf{T} > 0.5s (10-10-34) & \multicolumn{3}{c||}{ 4.32} & \multicolumn{3}{c||}{5.10} & \multicolumn{3}{c||}{3.07} \\ 
$\mu$\textbf{T} > 0.1s (13-13-37) & \multicolumn{3}{c||}{3.64} & \multicolumn{3}{c||}{4.26} & \multicolumn{3}{c||}{2.89} \\ \hline
\end{longtable}
\begin{longtable}{||l||r|r|r||r|r|r||r|r|r||}
  \caption{Analysis times and statistics for analyzing the \ciao
    libraries.\label{tab:times-libs}\\[-3mm] }\\
\toprule
  \hline\hline
  & \multicolumn{3}{|l|}{share} &
  \multicolumn{3}{|l|}{shfr} & \multicolumn{3}{|l|}{shfr-clique} \\
  \hline \textbf{module} & \textbf{TC} & \textbf{TT} &
  \textbf{$\rho$T} & \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} &
  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} \\ \hline \hline
\endfirsthead
\midrule
  & \multicolumn{3}{|l|}{share} &
  \multicolumn{3}{|l|}{shfr} & \multicolumn{3}{|l|}{shfr-clique} \\
  \hline \textbf{module} & \textbf{TC} & \textbf{TT} &
  \textbf{$\rho$T} & \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} &
  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} \\ \hline \hline
\endhead
\footnotesize
  initial & 0.25 & 0.24 &
  1.05 & 0.25 & 0.35 &
  0.70& 0.29 & 0.42 &
  0.69 \\   
  operators &
  16.06 & 17.93 & 0.90 &
  16.60 & 13.70 & 1.21&
  14.58 & 19.98 & 0.73 \\
  
   unittestdecls & 0.25 &
  0.28 & 0.92 & 0.24 &
  0.33 & 0.74& 0.25 &
  0.26 & 0.96 \\ 
  system & 2795.54 &
  2710.89 & 1.03 &
  3288.71 & 3316.89 &
  0.99& 4436.77 & 4552.79
  & 0.97 \\ 
   default &
  0.26 & 0.47 & 0.55 &
  0.26 & 0.24 & 1.06&
  0.26 & 0.30 & 0.88 \\
  
   stream\_utils & 18.21 &
  13.45 & 1.35 & 19.93 &
  17.21 & 1.16& 24.32 &
  24.71 & 0.98 \\ 
  dynmod\_holder & 0.63 &
  0.63 & 0.99 & 0.71 &
  0.67 & 1.06& 0.69 &
  1.01 & 0.69 \\ 
  dict & 3534.96 &
  3545.48 & 1.00 &
  1819.39 & 1867.04 &
  0.97& 171.06 & 194.10 &
  0.88 \\ 
   aggregates &
  47.63 & 51.00 & 0.93 &
  50.99 & 57.91 & 0.88&
  37.20 & 37.02 & 1.01 \\
  
   sort & 610.39 &
  109.84 & 5.56 & 523.88
  & 86.12 & 6.08& 5599.79
  & 83.88 & 66.76 \\ 
  llists & 7.32 & 7.95 &
  0.92 & 7.45 & 7.48 &
  1.00& 9.48 & 9.98 &
  0.95 \\ 
   goal\_trans &
  169.94 & 5.18 & 32.80 &
  204.02 & 9.28 & 21.98&
  6.85 & 10.53 & 0.65 \\
  
   strings & 2.71 &
  2.75 & 0.99 & 0.32 &
  3.17 & 0.10& 6.15 &
  2.49 & 2.47 \\ 
  trace & 0.26 & 0.29 &
  0.92 & 0.26 & 0.30 &
  0.88& 0.28 & 0.38 &
  0.74 \\ 
   prelude &
  0.26 & 0.24 & 1.05 &
  0.26 & 0.12 & 2.24&
  0.29 & 0.42 & 0.68 \\
  
   miscprops & 1.36 &
  1.36 & 1.00 & 1.45 &
  1.59 & 0.91& 2.16 &
  0.30 & 7.17 \\ 
  io\_port\_reify & 27.17 &
  29.13 & 0.93 & 37.86 &
  41.87 & 0.90& 27.04 &
  36.47 & 0.74 \\ 
  debug & 0.29 & 0.27 &
  1.05 & 0.27 & 0.28 &
  0.98& 0.28 & 0.18 &
  1.53 \\ 
   lists.test &
  1.62 & 1.69 & 0.96 &
  1.99 & 2.17 & 0.92&
  3.58 & 3.95 & 0.91 \\
  
   messages & 37.65 &
  37.65 & 1.00 & 34.18 &
  35.68 & 0.96& 54.69 &
  57.73 & 0.95 \\ 
  libpaths & 3.56 & 3.50
  & 1.02 & 4.38 & 4.32 &
  1.01& 10.29 & 9.84 &
  1.05 \\ 
   streams &
  2.31 & 6.12 & 0.38 &
  6.38 & 0.01 & 580.00&
  1.94 & 2.39 & 0.81 \\
  
   write & 429.88 &
  442.67 & 0.97 & 486.75
  & 477.78 & 1.02&
  1592.24 & 1724.51 &
  0.92 \\ 
   between &
  1.04 & 1.18 & 0.88 &
  1.05 & 1.47 & 0.71&
  1.33 & 1.50 & 0.89 \\
  
   pathnames & 35.18 &
  34.22 & 1.03 & 36.10 &
  33.51 & 1.08& 54.30 &
  52.52 & 1.03 \\ 
  lists & 63.54 & 66.12 &
  0.96 & 78.73 & 82.69 &
  0.95& 150.94 & 159.78 &
  0.94 \\ 
   tokenize &
  225.49 & 211.82 & 1.06
  & 276.90 & 267.87 &
  1.03& 192.19 & 193.84 &
  0.99 \\ 
   nortchecks &
  0.25 & 0.25 & 0.98 &
  0.26 & 0.24 & 1.05&
  0.28 & 0.45 & 0.62 \\
  
   read & 34894.61 &
  18094.06 & 1.93 &
  35972.50 & 19784.24 &
  1.82& 7527.64 & 7932.97
  & 0.95 \\ 
   attrdump &
  2431.19 & 274.00 & 8.87
  & 2022.07 & 192.86 &
  10.48& 41.79 & 50.08 &
  0.83 \\ 
   define\_flag &
  0.42 & 0.50 & 0.85 &
  0.51 & 0.57 & 0.90&
  0.88 & 0.96 & 0.92 \\
  
   terms & 7.32 &
  8.08 & 0.91 & 8.16 &
  9.32 & 0.88& 11.50 &
  9.21 & 1.25 \\ 
  errhandle & 4828.63 &
  7.98 & 605.17 & 4704.53
  & 9.29 & 506.41&
  6153.10 & 12.02 &
  511.86 \\ 
   nodebug &
  0.31 & 0.26 & 1.22 &
  0.28 & 0.27 & 1.02&
  0.28 & 0.30 & 0.94 \\
  
   format & 384.59 &
  387.01 & 0.99 & 81.12 &
  91.92 & 0.88& 132.88 &
  141.31 & 0.94 \\ 
  dec10\_io & 16.27 &
  16.32 & 1.00 & 18.52 &
  14.68 & 1.26& 27.73 &
  26.99 & 1.03 \\ 
  unittestdecls\_doc & 0.16 &
  0.17 & 0.94 & 0.16 &
  0.18 & 0.90& 0.21 &
 0.19 & 1.12 \\ 
   read\_from\_string & 2396.51 & 617.13 & 3.88 & 1703.07 & 613.87 & 2.77& 420.40 & 407.83 & 1.03 \\ 
   old\_database & 2.96 & 3.08 & 0.96 & 4.03 & 3.94 & 1.02& 5.95 & 8.12 & 0.73 \\ 
   default\_iso\_strict & 0.26 & 0.29 & 0.90 & 0.25 & 0.27 & 0.92& 0.26 & 0.38 & 0.68 \\ 
   cyclic\_terms & 9.19 & 9.39 & 0.98 & 11.54 & 12.34 & 0.94& 11.32 & 12.34 & 0.92 \\ 
   fastrw & 1.59 & 0.30 & 5.24 & 1.92 & 2.05 & 0.94& 3.04 & 3.15 & 0.96 \\ 
   foreign\_compilation & 1.37 & 1.32 & 1.04 & 1.53 & 1.52 & 1.01& 3.02 & 2.95 & 1.03 \\ 
   pathnames\_boot & 0.45 & 0.50 & 0.89 & 0.45 & 0.45 & 0.99& 0.50 & 0.57 & 0.88 \\ 
   port\_reify & 2.03 & 2.14 & 0.94 & 2.23 & 2.30 & 0.97& 3.09 & 3.08 & 1.00 \\ 
   odd & 1.35 & 1.29 & 1.04 & 1.43 & 1.56 & 0.92& 2.12 & 2.19 & 0.97 \\ 
   sets & 673.25 & 680.44 & 0.99 & 442.94 & 462.05 & 0.96& 72.03 & 80.09 & 0.90 \\ 
   format\_to\_string & 949.27 & 999.36 & 0.95 & 777.84 & 710.52 & 1.09& timeout & 1682.76 & - \\ 
   ctrlcclean & 1.95 & 2.16 & 0.90 & 2.23 & 2.41 & 0.92& 2.66 & 2.75 & 0.97 \\ 
   pure & 0.28 & 0.25 & 1.09 & 0.31 & 0.25 & 1.24& 0.27 & 0.33 & 0.83 \\ 
   pure\_doc & 0.19 & 0.16 & 1.19 & 0.22 & 0.23 & 0.96& 0.17 & 0.18 & 0.92 \\ 
   dynamic\_doc & 0.18 & 0.15 & 1.14 & 0.15 & 0.15 & 0.99& 0.18 & 0.46 & 0.39 \\ 
   dynamic\_rt & 37.90 & 38.38 & 0.99 & 44.21 & 47.69 & 0.93& 41.38 & 47.34 & 0.87 \\ 
   dynamic & 0.25 & 0.25 & 1.02 & 0.25 & 0.25 & 0.99& 0.26 & 0.33 & 0.80 \\ 
   native\_props\_cost\_doc & 10.41 & 11.05 & 0.94 & 11.69 & 11.93 & 0.98& 13.23 & 13.86 & 0.95 \\ 
   native\_props\_sideff\_doc & 0.64 & 0.66 & 0.97 & 0.63 & 0.65 & 0.96& 0.68 & 0.78 & 0.88 \\ 
   native\_props\_exceptions & 0.18 & 0.16 & 1.13 & 0.16 & 0.16 & 1.06& 0.17 & 0.27 & 0.64 \\ 
   assertions\_basic & 0.25 & 0.25 & 0.99 & 0.25 & 0.27 & 0.92& 0.26 & 0.40 & 0.63 \\ 
   native\_props\_polyhedral & 0.16 & 0.18 & 0.93 & 0.15 & 0.16 & 0.90& 0.16 & 0.16 & 0.99 \\ 
   native\_props\_usage\_doc & 0.28 & 0.26 & 1.05 & 0.26 & 0.25 & 1.05& 0.26 & 0.48 & 0.54 \\ 
   native\_props\_polyhedral\_doc & 2.03 & 2.23 & 0.91 & 2.29 & 2.42 & 0.95& 2.67 & 2.85 & 0.94 \\ 
   assrt\_lib\_extra & 40.19 & 38.15 & 1.05 & 43.98 & 45.35 & 0.97& 47.53 & 51.93 & 0.92 \\ 
   native\_props\_sideff & 0.16 & 0.16 & 0.99 & 0.20 & 0.16 & 1.21& 0.19 & 0.19 & 0.96 \\ 
   assrt\_norm\_common & 0.17 & 0.17 & 0.98 & 0.18 & 0.17 & 1.04& 0.18 & 0.28 & 0.64 \\ 
   native\_props\_nfdet & 0.17 & 0.16 & 1.06 & 0.20 & 0.15 & 1.30& 0.15 & 0.22 & 0.72 \\ 
   c\_itf\_props & 1.06 & 1.09 & 0.97 & 1.23 & 1.11 & 1.11& 1.61 & 1.74 & 0.93 \\ 
   native\_props\_cardinality\_doc & 0.86 & 0.81 & 1.07 & 0.88 & 0.84 & 1.05& 0.89 & 0.96 & 0.94 \\ 
   assertions\_doc & 0.29 & 0.26 & 1.12 & 0.28 & 0.27 & 1.04& 0.27 & 0.44 & 0.62 \\ 
   native\_props\_nfdet\_doc & 1.45 & 1.69 & 0.86 & 1.63 & 1.53 & 1.06& 1.80 & 1.88 & 0.96 \\ 
   native\_props\_cardinality & 0.18 & 0.16 & 1.14 & 0.19 & 0.16 & 1.15& 0.16 & 0.25 & 0.66 \\ 
   assertions & 0.24 & 0.25 & 0.97 & 0.27 & 0.26 & 1.04& 0.24 & 0.26 & 0.93 \\ 
   assrt\_lib & timeout & timeout & - & timeout & timeout & -& timeout & timeout & - \\ 
   doc\_props & 0.26 & 0.26 & 1.03 & 0.34 & 0.34 & 1.01& 0.36 & 0.45 & 0.80 \\ 
   native\_props\_cost & 0.20 & 0.16 & 1.20 & 0.18 & 0.00 & 1.79& 0.17 & 0.21 & 0.84 \\ 
   native\_props & 32.75 & 34.85 & 0.94 & 32.88 & 35.08 & 0.94& 45.36 & 50.17 & 0.90 \\ 
   assertions\_props & 916.76 & 42.70 & 21.47 & 856.91 & 43.11 & 19.88& 23.13 & 24.22 & 0.96 \\ 
   native\_props\_shfrg & 0.15 & 0.16 & 0.96 & 0.23 & 0.16 & 1.42& 0.16 & 0.19 & 0.84 \\ 
   native\_props\_exceptions\_doc & 0.98 & 0.99 & 0.99 & 1.03 & 1.13 & 0.91& 1.16 & 1.22 & 0.95 \\ 
   native\_props\_shfrg\_doc & 4.82 & 5.44 & 0.89 & 6.55 & 7.56 & 0.87& 7.86 & 8.72 & 0.90 \\ 
   native\_props\_rtc & 2457.61 & 1147.48 & 2.14 & 498.71 & 265.17 & 1.88& 51.86 & 48.81 & 1.06 \\ 
   assrt\_write & 2779.05 & 1104.50 & 2.52 & 2643.96 & 1005.78 & 2.63& 487.23 & 493.61 & 0.99 \\ 
   tester\_aux1 & 0.34 & 0.25 & 1.38 & 0.00 & 0.29 & 0.35& 0.45 & 0.33 & 1.38 \\ 
   foomain & 0.19 & 0.20 & 0.96 & 0.18 & 0.16 & 1.13& 0.18 & 0.38 & 0.49 \\ 
   foo & 0.55 & 0.57 & 0.96 & 0.11 & 0.57 & 0.19& 0.64 & 0.67 & 0.95 \\ 
   testdisj & 0.53 & 0.54 & 0.99 & 0.31 & 0.47 & 0.65& 0.49 & 0.68 & 0.73 \\ 
   arith & 4.52 & 4.51 & 1.00 & 4.65 & 5.07 & 0.92& 5.66 & 6.61 & 0.86 \\ 
   tester\_aux2 & 0.34 & 0.35 & 0.96 & 0.38 & 0.37 & 1.05& 0.45 & 0.60 & 0.75 \\ 
   tester & 0.23 & 0.24 & 0.96 & 0.25 & 0.23 & 1.11& 0.26 & 0.26 & 1.02 \\ 
   main & 1.21 & 1.18 & 1.02 & 1.38 & 1.32 & 1.05& 1.64 & 1.97 & 0.83 \\ 
   foo\_main & 0.18 & 0.18 & 1.04 & 0.18 & 0.15 & 1.15& 0.17 & 0.55 & 0.30 \\ 
   bar & 0.16 & 0.16 & 0.96 & 0.18 & 0.16 & 1.10& 0.18 & 0.24 & 0.74 \\ 
   tester\_alt & 0.31 & 0.32 & 0.97 & 0.39 & 0.33 & 1.17& 0.38 & 0.51 & 0.75 \\ 
   resolve & 0.63 & 0.60 & 1.05 & 0.71 & 0.61 & 1.15& 0.68 & 0.69 & 0.98 \\ 
   arithmetic & 15.34 & 15.68 & 0.98 & 16.29 & 16.69 & 0.98& 17.82 & 18.64 & 0.96 \\ 
   basic\_props\_test & 0.18 & 0.17 & 1.08 & 0.19 & 0.20 & 0.92& 0.19 & 0.19 & 0.99 \\ 
   aux1 & 0.35 & 0.35 & 1.01 & 0.41 & 0.37 & 1.09& 0.44 & 0.59 & 0.75 \\ 
   part1 & 0.19 & 0.17 & 1.12 & 0.18 & 0.16 & 1.16& 0.16 & 0.30 & 0.53 \\ 
   modules\_user & 0.28 & 0.29 & 1.00 & 0.27 & 0.27 & 1.00& 0.29 & 0.44 & 0.66 \\ 
   tester\_aux & 0.34 & 0.33 & 1.05 & 0.38 & 0.40 & 0.97& 0.41 & 0.49 & 0.83 \\ 
   tester\_aux3 & 0.35 & 0.28 & 1.24 & 0.30 & 0.30 & 1.00& 0.29 & 0.16 & 1.78 \\ 
   main & 0.56 & 0.50 & 1.12 & 0.60 & 0.63 & 0.96& 0.71 & 0.65 & 1.09 \\ 
   my\_native\_props & 3.23 & 2.66 & 1.22 & 3.07 & 2.96 & 1.04& 3.34 & 3.38 & 0.99 \\ 
   SETTINGS & 3.21 & 3.17 & 1.01 & 3.42 & 3.37 & 1.02& 4.90 & 4.63 & 1.06 \\ 
   dummy\_end\_of\_file & 0.32 & 0.27 & 1.18 & 0.30 & 0.30 & 0.99& 0.29 & 0.64 & 0.45 \\ 
   pp\_tr & 11.59 & 12.81 & 0.90 & 13.50 & 14.54 & 0.93& 15.60 & 19.91 & 0.78 \\ 
   pp & 0.24 & 0.28 & 0.87 & 0.25 & 0.32 & 0.79& 0.27 & 0.32 & 0.85 \\ 
   ex3\_ana & 0.42 & 0.36 & 1.17 & 0.46 & 0.44 & 1.05& 0.46 & 0.59 & 0.79 \\ 
   ex2\_check & 0.35 & 0.37 & 0.95 & 0.37 & 0.41 & 0.90& 0.38 & 0.54 & 0.70 \\ 
   ex1\_check & 0.35 & 0.34 & 1.04 & 0.40 & 0.35 & 1.15& 0.42 & 0.46 & 0.92 \\ 
   rtc\_old & 0.16 & 0.17 & 0.95 & 0.22 & 0.17 & 1.36& 0.19 & 0.20 & 0.96 \\ 
   assrt\_write0 & 59.04 & 60.45 & 0.98 & 61.07 & 65.01 & 0.94& 50.31 & 52.31 & 0.96 \\ 
   assrt\_synchk & 0.18 & 0.18 & 1.01 & 0.01 & 0.18 & 0.07& 0.16 & 0.22 & 0.75 \\ 
   assrt\_mpp & 4.72 & 4.90 & 0.96 & 5.17 & 5.68 & 0.91& 2.29 & 8.10 & 0.28 \\ 
   embedded\_tr & timeout & timeout & - & timeout & timeout & -& 25.35 & 14.74 & 1.72 \\ 
   debugger\_lib & timeout & timeout & - & timeout & timeout & -& 2757.33 & 3109.76 & 0.89 \\ 
   debugger & 186.88 & 197.17 & 0.95 & 190.39 & 185.00 & 1.03& 11.98 & 12.01 & 1.00 \\ 
   embedded\_rt & 167.14 & 167.10 & 1.00 & 155.95 & 156.75 & 0.99& 6.44 & 2.84 & 2.27 \\ 
   debugger\_doc & 0.17 & 0.19 & 0.91 & 0.16 & 0.17 & 0.95& 0.17 & 0.23 & 0.75 \\ 
   debugger\_tr & timeout & 59742.26 & - & timeout & 38265.80 & -& 171.88 & 190.72 & 0.90 \\ 
   embedded & 0.29 & 0.29 & 1.00 & 0.29 & 0.26 & 1.13& 0.28 & 0.55 & 0.51 \\ 
   debug\_srcdbg & 0.30 & 0.27 & 1.12 & 0.31 & 0.29 & 1.09& 0.35 & 0.40 & 0.87 \\ 
   debug\_raw & 0.27 & 0.26 & 1.03 & 0.24 & 0.25 & 0.98& 0.28 & 0.50 & 0.56 \\ 
   basicmodes\_doc & 0.79 & 0.86 & 0.92 & 0.89 & 1.13 & 0.79& 1.05 & 1.00 & 1.05 \\ 
   basicmodes & 0.18 & 0.16 & 1.10 & 0.20 & 0.18 & 1.12& 0.18 & 0.20 & 0.90 \\ 
   isomodes\_doc & 0.87 & 0.86 & 1.02 & 0.93 & 0.97 & 0.97& 1.09 & 1.30 & 0.84 \\ 
   isomodes & 0.17 & 0.17 & 1.04 & 0.16 & 0.19 & 0.86& 0.18 & 0.20 & 0.89 \\ 
   attr\_tr & 14.56 & 9.21 & 1.58 & 12.70 & 7.46 & 1.70& 4.86 & 5.53 & 0.88 \\ 
   attr\_mono\_compat & 0.53 & 0.55 & 0.96 & 0.54 & 0.62 & 0.86& 0.55 & 0.55 & 1.00 \\ 
   attr & 0.61 & 0.61 & 1.00 & 0.59 & 0.69 & 0.86& 0.62 & 0.59 & 1.05 \\ 
   attr\_rt & 107.66 & 85.83 & 1.25 & 97.70 & 82.26 & 1.19& 105.00 & 91.87 & 1.14 \\ 
   attr\_doc & 0.20 & 0.16 & 1.21 & 0.17 & 0.16 & 1.08& 0.19 & 0.32 & 0.60 \\ 
   attr\_bench & 4.29 & 5.04 & 0.85 & 4.59 & 5.50 & 0.84& 5.37 & 6.13 & 0.88 \\ 
   myfreeze & 2.76 & 2.92 & 0.95 & 0.56 & 3.38 & 0.17& 3.00 & 3.24 & 0.93 \\ 
   mattr\_global & 6.95 & 7.49 & 0.93 & 5.91 & 6.25 & 0.95& 7.34 & 8.15 & 0.90 \\ 
   swi\_mattr\_global\_tr & 0.83 & 0.89 & 0.93 & 0.95 & 0.93 & 1.03& 0.86 & 1.03 & 0.83 \\ 
   mattr\_local\_common & 39.89 & 41.71 & 0.96 & 40.90 & 43.85 & 0.93& 17.26 & 18.80 & 0.92 \\ 
   mattr\_sicstus\_doc & 1.43 & 1.34 & 1.07 & 1.60 & 1.67 & 0.96& 1.94 & 2.74 & 0.71 \\ 
   mattr\_global\_trans & 23.16 & 19.56 & 1.18 & 20.48 & 12.83 & 1.60& 11.02 & 7.85 & 1.40 \\ 
   mattr\_global\_doc & 0.18 & 0.19 & 0.98 & 0.16 & 0.17 & 0.95& 0.20 & 0.25 & 0.78 \\ 
   mattr\_global\_code & 11.75 & 12.15 & 0.97 & 9.26 & 10.37 & 0.89& 16.35 & 18.16 & 0.90 \\ 
   noprelude & 0.26 & 0.26 & 0.98 & 0.25 & 0.25 & 1.02& 0.25 & 0.32 & 0.78 \\ 
   noprelude\_doc & 0.16 & 0.18 & 0.92 & 0.17 & 0.18 & 0.93& 0.16 & 0.20 & 0.81 \\ 
   opt\_rt\_safe\_ctrt\_poly & 0.24 & 0.26 & 0.94 & 0.25 & 0.26 & 0.97& 0.27 & 0.42 & 0.64 \\ 
   opt\_rt\_safe\_ctrt\_blind & 0.25 & 0.26 & 0.95 & 0.32 & 0.25 & 1.27& 0.00 & 0.69 & 0.14 \\ 
   opt\_rt\_safe\_rt & 0.24 & 0.26 & 0.93 & 0.38 & 0.25 & 1.53& 0.28 & 0.26 & 1.05 \\ 
   opt\_rt\_unsafe & 0.28 & 0.24 & 1.15 & 0.25 & 0.26 & 0.97& 0.25 & 0.25 & 1.01 \\ 
   opt\_rt\_client\_safe & 0.27 & 0.25 & 1.10 & 0.26 & 0.30 & 0.89& 0.33 & 0.31 & 1.08 \\ 
   opt\_rt\_safe\_ctrt & 0.28 & 0.25 & 1.11 & 0.24 & 0.27 & 0.87& 0.28 & 0.30 & 0.91 \\ 
   fsimp & 17.51 & 19.01 & 0.92 & 17.12 & 19.13 & 0.89& 21.14 & 26.17 & 0.81 \\ 
   autoshallow & 128.22 & 88.20 & 1.45 & 99.47 & 58.51 & 1.70& 46.44 & 51.33 & 0.90 \\ 
   rtchecks\_shallow\_doc & 0.17 & 0.18 & 0.91 & 0.15 & 0.18 & 0.85& 0.19 & 0.20 & 0.93 \\ 
   rtchecks\_shallow & 0.46 & 0.27 & 1.69 & 0.28 & 0.30 & 0.95& 0.30 & 0.39 & 0.76 \\ 
   rtchecks\_shallow\_tr & timeout & 118624.81 & - & timeout & 47278.43 & -& 149970.29 & 1379.15 & 108.74 \\ 
   rtchecks\_shallow\_rt & 11.46 & 11.67 & 0.98 & 12.20 & 13.56 & 0.90& 13.61 & 14.74 & 0.92 \\ 
   example & 3.63 & 3.42 & 1.06 & 3.76 & 0.96 & 3.90& 4.64 & 4.79 & 0.97 \\ 
   foo & 3.62 & 3.68 & 0.99 & 3.86 & 4.41 & 0.88& 4.58 & 4.93 & 0.93 \\ 
   cost\_ana & 2.59 & 2.70 & 0.96 & 3.10 & 3.17 & 0.98& 2.87 & 3.48 & 0.82 \\ 
   foo\_4modes & 1.22 & 1.19 & 1.03 & 1.34 & 1.32 & 1.02& 1.61 & 1.65 & 0.98 \\ 
   write\_tokens & 6.69 & 7.69 & 0.87 & 7.73 & 9.74 & 0.79& 9.96 & 11.53 & 0.86 \\ 
   write\_c & 5758.57 & 1231.92 & 4.67 & 7024.12 & 1271.55 & 5.52& 955.62 & 1109.17 & 0.86 \\ 
   process & 169754.06 & 5337.71 & 31.80 & 24943.13 & 4427.60 & 5.63& 1433.98 & 1415.68 & 1.01 \\ 
   process\_channel & 45.19 & 43.88 & 1.03 & 45.58 & 50.38 & 0.90& 46.30 & 51.64 & 0.90 \\ 
   restricted\_syntax & 0.25 & 0.26 & 0.99 & 0.24 & 0.31 & 0.77& 0.26 & 0.27 & 0.97 \\ 
   restricted\_syntax\_tr & 1.56 & 1.75 & 0.89 & 1.70 & 1.92 & 0.88& 2.48 & 2.74 & 0.91 \\ 
   string\_type & 0.28 & 0.26 & 1.08 & 0.25 & 0.27 & 0.93& 0.24 & 0.30 & 0.80 \\ 
   string\_type\_rt & 1.25 & 1.23 & 1.01 & 1.50 & 1.54 & 0.97& 2.65 & 2.61 & 1.02 \\ 
   bundle\_flags & 9.11 & 8.83 & 1.03 & 10.45 & 9.65 & 1.08& 17.06 & 18.00 & 0.95 \\ 
   bundle\_paths & 3663.25 & 252.21 & 14.52 & 3541.74 & 494.74 & 7.16& 62.23 & 71.55 & 0.87 \\ 
   bundlereg\_db & 0.68 & 0.68 & 1.00 & 0.73 & 0.72 & 1.02& 0.70 & 0.73 & 0.96 \\ 
   bundlereg\_load & 0.17 & 0.16 & 1.01 & 0.01 & 0.15 & 0.08& 0.16 & 0.20 & 0.79 \\ 
   bundle\_info & 2.53 & 2.72 & 0.93 & 2.77 & 2.93 & 0.94& 3.32 & 3.82 & 0.87 \\ 
   dynamic\_bundle & 0.18 & 0.17 & 1.09 & 0.20 & 0.18 & 1.11& 0.18 & 0.19 & 0.97 \\ 
   dynamic\_clauses\_doc & 0.22 & 0.17 & 1.26 & 0.19 & 0.18 & 1.02& 0.16 & 0.22 & 0.71 \\ 
   dynamic\_clauses\_rt & 30.43 & 32.72 & 0.93 & 34.34 & 35.75 & 0.96& 25.92 & 27.43 & 0.94 \\ 
   dynamic\_clauses & 0.51 & 0.46 & 1.12 & 0.53 & 0.50 & 1.07& 0.48 & 0.54 & 0.88 \\ 
   selfmodif & 0.33 & 1.25 & 0.27 & 1.32 & 1.49 & 0.89& 1.25 & 1.09 & 1.14 \\ 
   metatypes & 0.27 & 0.26 & 1.07 & 0.26 & 0.29 & 0.91& 0.11 & 0.22 & 0.49 \\ 
   metatypes\_tr & 1.35 & 1.43 & 0.94 & 1.44 & 1.62 & 0.89& 1.63 & 2.01 & 0.81 \\ 
   cmdline\_parser & 1478.87 & 342.18 & 4.32 & 858.17 & 257.31 & 3.34& 125.41 & 80.04 & 1.57 \\ 
   cmdline\_help & 0.18 & 0.17 & 1.03 & 0.16 & 0.19 & 0.85& 0.17 & 0.19 & 0.87 \\ 
   term\_list & 16.03 & 16.94 & 0.95 & 17.16 & 18.98 & 0.90& 23.24 & 24.41 & 0.95 \\ 
   rtchecks\_send & 130.19 & 37.85 & 3.44 & 122.20 & 36.53 & 3.35& 16.75 & 9.53 & 1.76 \\ 
   rtchecks\_pretty & timeout & 2114.75 & - & timeout & 1717.84 & -& 65.84 & 68.23 & 0.97 \\ 
   rtchecks\_meta & timeout & timeout & - & timeout & timeout & -& 36.03 & 24.01 & 1.50 \\ 
   rtchecks\_rt & 278.59 & 284.14 & 0.98 & 262.80 & 267.92 & 0.98& 262.97 & 274.57 & 0.96 \\ 
   rtchecks\_basic & timeout & 15539.41 & - & timeout & 13396.82 & -& 79.93 & 62.14 & 1.29 \\ 
   rtchecks & 0.28 & 0.24 & 1.17 & 0.27 & 0.25 & 1.11& 0.26 & 0.32 & 0.83 \\ 
   rtchecks\_tr & timeout & timeout & - & timeout & timeout & -& timeout & 5237.39 & - \\ 
   rtchecks\_doc & 0.18 & 0.18 & 1.01 & 0.16 & 0.18 & 0.92& 0.18 & 0.22 & 0.79 \\ 
   rtchecks\_rt\_propimpl & 0.29 & 0.24 & 1.20 & 0.31 & 0.26 & 1.18& 0.26 & 0.33 & 0.78 \\ 
   rtchecks\_tr\_library & 0.30 & 0.25 & 1.18 & 0.26 & 0.26 & 1.00& 0.27 & 0.27 & 0.99 \\ 
   rtchecks\_example3 & timeout & 1520.07 & - & timeout & 1295.97 & -& 612.98 & 618.56 & 0.99 \\ 
   rtc\_external & 0.49 & 0.39 & 1.25 & 0.50 & 0.46 & 1.09& 0.43 & 0.61 & 0.70 \\ 
   rtchecks\_example & timeout & timeout & - & timeout & timeout & -& 368.63 & 379.73 & 0.97 \\ 
   rtchecks\_disc & 14.77 & 14.88 & 0.99 & 15.91 & 14.06 & 1.13& 2.99 & 0.51 & 5.80 \\ 
   example\_fullasr & 1600.22 & 15.33 & 104.42 & 1564.79 & 15.05 & 103.97& 8.48 & 5.28 & 1.61 \\ 
   rtchecks\_constraints & 2.52 & 3.11 & 0.81 & 3.05 & 3.27 & 0.93& 3.11 & 3.75 & 0.83 \\ 
   rtchecks\_example2 & timeout & 1529.99 & - & timeout & 1364.42 & -& 402.53 & 397.81 & 1.01 \\ 
   rtchecks\_inline\_tr & 1.78 & 1.70 & 1.05 & 1.94 & 2.00 & 0.97& 1.28 & 1.48 & 0.87 \\ 
   rtchecks\_tr & 1.96 & 1.91 & 1.03 & 2.28 & 2.34 & 0.98& 2.53 & 2.62 & 0.96 \\ 
   rtchecks\_doc & 0.16 & 0.16 & 1.01 & 0.17 & 0.37 & 0.46& 0.16 & 0.21 & 0.76 \\ 
   api\_internal\_dec & 0.16 & 0.17 & 0.98 & 0.18 & 0.16 & 1.09& 0.18 & 0.20 & 0.94 \\ 
   rtchecks\_inline & 49.22 & 42.40 & 1.16 & 44.68 & 34.61 & 1.29& 7.07 & 8.75 & 0.81 \\ 
   apply\_dict & 30.50 & 31.40 & 0.97 & 29.68 & 30.57 & 0.97& 21.24 & 23.30 & 0.91 \\ 
   pretty\_names & 1.68 & 1.66 & 1.01 & 2.42 & 2.11 & 1.15& 3.80 & 3.86 & 0.98 \\ 
   complete\_dict & 53.95 & 48.38 & 1.12 & 52.92 & 50.13 & 1.06& 23.17 & 26.03 & 0.89 \\ 
   dict\_types & 1.43 & 1.42 & 1.01 & 1.66 & 1.67 & 1.00& 3.38 & 0.35 & 9.73 \\ 
   metaprops & 0.19 & 0.17 & 1.11 & 0.16 & 0.16 & 1.01& 0.01 & 0.30 & 0.03 \\ 
   meta\_props & 2.13 & 2.21 & 0.97 & 2.45 & 2.49 & 0.98& 2.94 & 2.99 & 0.98 \\ 
   clause\_check & 1.40 & 1.41 & 0.99 & 1.43 & 1.52 & 0.94& 1.47 & 1.61 & 0.91 \\ 
   global\_module\_options & 9.17 & 9.58 & 0.96 & 11.51 & 12.94 & 0.89& 23.46 & 26.85 & 0.87 \\ 
   pl2wam & timeout & 29302.76 & - & timeout & 7552.63 & -& 2076.58 & 2107.85 & 0.99 \\ 
   callback & 0.30 & 0.30 & 1.01 & 0.30 & 0.31 & 0.96& 0.30 & 0.36 & 0.82 \\ 
   foreign\_\_gluecode & timeout & 4660.36 & - & timeout & 4508.20 & -& 59.72 & 48.84 & 1.22 \\ 
   basic\_compilation\_modules & 0.28 & 0.26 & 1.10 & 0.24 & 0.26 & 0.94& 0.26 & 0.29 & 0.89 \\ 
   c\_itf & timeout & timeout & - & timeout & timeout & -& 21775.41 & 21199.19 & 1.03 \\ 
   shell\_itf & 369.85 & 290.04 & 1.28 & 338.34 & 260.89 & 1.30& 667.66 & 652.17 & 1.02 \\ 
   srcdbg & timeout & timeout & - & timeout & timeout & -& 37.11 & 37.57 & 0.99 \\ 
   up\_to\_date & 0.64 & 0.74 & 0.87 & 0.76 & 0.91 & 0.84& 0.92 & 1.06 & 0.86 \\ 
   pl2wam\_tables & 18.83 & 18.34 & 1.03 & 17.37 & 16.47 & 1.05& 8.28 & 8.27 & 1.00 \\ 
   add\_goal\_trans & 0.99 & 1.02 & 0.97 & 0.99 & 0.91 & 1.08& 1.05 & 1.02 & 1.03 \\ 
   frontend\_condcomp & 34.08 & 37.13 & 0.92 & 36.26 & 39.71 & 0.91& 21.42 & 22.59 & 0.95 \\ 
   translation & 531.36 & 297.01 & 1.79 & 557.96 & 261.18 & 2.14& 49.74 & 53.87 & 0.92 \\ 
   file\_buffer & 4.79 & 4.57 & 1.05 & 5.02 & 4.57 & 1.10& 6.39 & 6.83 & 0.94 \\ 
   gauge\_aux & 4.83 & 4.51 & 1.07 & 4.83 & 4.78 & 1.01& 4.51 & 4.54 & 0.99 \\ 
   build\_foreign\_interface & timeout & 135449.89 & - & timeout & timeout & -& 1624.92 & 923.83 & 1.76 \\ 
   mexpand & 7.96 & 7.19 & 1.11 & 7.12 & 7.14 & 1.00& 7.83 & 7.26 & 1.08 \\ 
   compiler & 6.88 & 7.61 & 0.90 & 8.13 & 8.89 & 0.91& 9.67 & 10.60 & 0.91 \\ 
   emulator\_data & 0.29 & 0.27 & 1.04 & 0.30 & 0.29 & 1.03& 0.12 & 0.30 & 0.42 \\ 
   exemaker & timeout & 104.21 & - & timeout & 87.67 & -& 221.91 & 179.96 & 1.23 \\ 
   frontend\_core & 6.55 & 6.65 & 0.99 & 6.83 & 6.89 & 0.99& 6.66 & 7.55 & 0.88 \\ 
   engine\_path & 3.86 & 3.82 & 1.01 & 4.23 & 4.42 & 0.96& 6.96 & 6.63 & 1.05 \\ 
   win\_exec\_ext & 0.48 & 0.31 & 1.57 & 0.28 & 0.30 & 0.90& 0.29 & 0.41 & 0.71 \\ 
   wamql & 30.16 & 28.21 & 1.07 & 29.30 & 29.63 & 0.99& 28.69 & 30.14 & 0.95 \\ 
   pwamql & 0.16 & 0.16 & 1.04 & 0.15 & 0.01 & 14.09& 0.00 & 0.17 & 0.57 \\ 
   module & 0.28 & 0.25 & 1.09 & 0.25 & 0.26 & 0.95& 0.31 & 0.29 & 1.06 \\ 
   plpwam & 0.17 & 0.19 & 0.88 & 0.15 & 0.17 & 0.87& 0.18 & 0.18 & 0.99 \\ 
   builtins\_pwam & 0.19 & 0.16 & 1.14 & 0.17 & 0.17 & 1.01& 0.18 & 0.20 & 0.92 \\ 
   make\_actmod & 0.84 & 0.73 & 1.15 & 0.77 & 0.78 & 0.99& 0.78 & 0.85 & 0.92 \\ 
   clause\_print & 63.66 & 7.24 & 8.79 & 105.28 & 7.10 & 14.83& 5.55 & 6.44 & 0.86 \\ 
   program\_keys & 156.08 & 154.51 & 1.01 & 177.48 & 176.94 & 1.00& 224.78 & 233.73 & 0.96 \\ 
   p\_unit & timeout & timeout & - & timeout & timeout & -& 46538.76 & 46974.10 & 0.99 \\ 
   p\_unit\_hooks & 1.00 & 0.98 & 1.03 & 1.16 & 1.33 & 0.87& 0.87 & 1.37 & 0.64 \\ 
   aux\_filenames & 18.15 & 16.88 & 1.08 & 19.78 & 18.28 & 1.08& 35.57 & 33.66 & 1.06 \\ 
   tr\_syntax & timeout & timeout & - & timeout & timeout & -& timeout & timeout & - \\ 
   unexpand & 215.79 & 212.00 & 1.02 & 167.68 & 165.80 & 1.01& 89.43 & 105.23 & 0.85 \\ 
   p\_unit\_db & 12639.96 & 13034.07 & 0.97 & 11689.59 & 11906.34 & 0.98& 9166.68 & 8934.33 & 1.03 \\ 
   p\_asr\_package\_info & 0.74 & 0.48 & 1.54 & 0.45 & 0.52 & 0.87& 0.47 & 0.48 & 0.97 \\ 
   native & 13.69 & 9.07 & 1.51 & 15.81 & 15.26 & 1.04& 17.04 & 18.64 & 0.91 \\ 
   p\_canonical & timeout & timeout & - & timeout & 34127.38 & -& 6161.06 & 6261.99 & 0.98 \\ 
   assrt\_norm & timeout & timeout & - & timeout & timeout & -& 5443.27 & 2884.65 & 1.89 \\ 
   p\_unit\_argnames & 0.27 & 0.24 & 1.14 & 0.33 & 0.25 & 1.32& 0.27 & 0.26 & 1.02 \\ 
   p\_unit\_basic & 903.45 & 74.28 & 12.16 & 867.01 & 38.98 & 22.24& 70.74 & 68.63 & 1.03 \\ 
   p\_printer & timeout & timeout & - & timeout & timeout & -& timeout & 8472.19 & - \\ 
   prednames & 1.67 & 2.02 & 0.83 & 2.09 & 2.11 & 0.99& 2.57 & 3.73 & 0.69 \\ 
   p\_asr\_cache & 0.17 & 0.16 & 1.01 & 0.15 & 0.21 & 0.69& 0.18 & 0.19 & 0.94 \\ 
   emugen\_errors & 72.54 & 81.92 & 0.89 & 49.09 & 55.39 & 0.89& 56.70 & 65.98 & 0.86 \\ 
   emugen & 0.24 & 0.24 & 1.01 & 0.26 & 0.27 & 0.97& 0.27 & 0.39 & 0.69 \\ 
   emugen\_tr & timeout & 2190.45 & - & timeout & 546.70 & -& 342.85 & 380.89 & 0.90 \\ 
   emugen\_ops & 0.43 & 0.26 & 1.67 & 0.29 & 0.26 & 1.10& 0.26 & 0.31 & 0.84 \\ 
   emugen\_doc & 0.16 & 0.16 & 0.96 & 0.19 & 0.18 & 1.06& 0.18 & 0.17 & 1.05 \\ 
   condcomp\_doc & 0.17 & 0.16 & 1.01 & 0.17 & 0.24 & 0.69& 0.19 & 0.35 & 0.54 \\ 
   condcomp & 0.25 & 0.25 & 0.99 & 0.26 & 0.25 & 1.04& 0.26 & 0.38 & 0.68 \\ 
   test4 & 0.27 & 0.32 & 0.85 & 0.28 & 0.27 & 1.02& 0.28 & 0.29 & 0.95 \\ 
   test2 & 0.55 & 0.54 & 1.01 & 0.61 & 0.70 & 0.87& 0.83 & 0.68 & 1.23 \\ 
   test1 & 0.45 & 0.48 & 0.94 & 0.42 & 0.52 & 0.80& 0.63 & 0.93 & 0.68 \\ 
   test3 & 1.80 & 1.75 & 1.03 & 1.79 & 2.19 & 0.82& 2.20 & 2.49 & 0.88 \\ 
   datafacts & 0.24 & 0.26 & 0.93 & 0.24 & 0.25 & 0.98& 0.31 & 0.27 & 1.14 \\ 
   datafacts\_rt & 8.38 & 8.93 & 0.94 & 10.61 & 11.37 & 0.93& 13.81 & 16.11 & 0.86 \\ 
   datafacts\_doc & 0.19 & 0.15 & 1.24 & 0.17 & 0.20 & 0.86& 0.17 & 0.24 & 0.72 \\ 
   foreign\_interface\_doc & 0.16 & 0.20 & 0.78 & 0.17 & 0.17 & 1.03& 0.20 & 0.17 & 1.16 \\ 
   foreign\_interface\_properties & 7.03 & 7.01 & 1.00 & 7.53 & 7.88 & 0.96& 10.41 & 10.11 & 1.03 \\ 
   foreign\_interface\_tr & 3.14 & 2.74 & 1.15 & 3.33 & 3.48 & 0.96& 3.04 & 4.66 & 0.65 \\ 
   foreign\_interface & 0.25 & 0.28 & 0.88 & 0.28 & 0.25 & 1.12& 0.29 & 0.31 & 0.92 \\ 
   foreign\_interface\_properties\_OC & 5.65 & 5.69 & 0.99 & 6.37 & 6.85 & 0.93& 8.41 & 8.19 & 1.03 \\ 
   test\_all & 7.36 & 10.45 & 0.70 & 8.67 & 14.78 & 0.59& 17.33 & 20.37 & 0.85 \\ 
   objects & 0.38 & 0.43 & 0.88 & 0.49 & 0.48 & 1.03& 0.84 & 0.76 & 1.10 \\ 
   strings\_and\_atoms & 0.73 & 0.58 & 1.27 & 0.80 & 0.78 & 1.03& 1.49 & 1.50 & 1.00 \\ 
   byte\_lists & 0.41 & 0.42 & 0.98 & 0.52 & 0.52 & 1.00& 0.87 & 0.90 & 0.97 \\ 
   int\_lists & 0.44 & 0.45 & 0.97 & 0.51 & 0.54 & 0.95& 0.88 & 1.05 & 0.84 \\ 
   newtype & 0.70 & 0.75 & 0.94 & 0.75 & 0.82 & 0.92& 1.11 & 1.13 & 0.98 \\ 
   random & 0.91 & 0.77 & 1.19 & 0.89 & 0.93 & 0.95& 1.42 & 2.29 & 0.62 \\ 
   bigints & 0.82 & 0.85 & 0.96 & 0.86 & 1.06 & 0.81& 1.49 & 1.49 & 1.00 \\ 
   foreign\_init & 0.48 & 0.46 & 1.04 & 0.45 & 0.64 & 0.69& 0.56 & 0.84 & 0.66 \\ 
   any\_term & 0.39 & 0.38 & 1.02 & 0.47 & 0.60 & 0.78& 0.79 & 0.91 & 0.87 \\ 
   math & 0.54 & 0.48 & 1.11 & 0.57 & 0.85 & 0.67& 1.28 & 1.40 & 0.91 \\ 
   math\_user & 0.30 & 0.31 & 0.97 & 0.33 & 0.30 & 1.09& 0.31 & 0.58 & 0.53 \\ 
   cc\_stack & 2.30 & 2.21 & 1.04 & 2.67 & 3.17 & 0.84& 3.42 & 3.70 & 0.92 \\ 
   exceptions\_example & 1.07 & 1.15 & 0.93 & 1.28 & 1.23 & 1.04& 1.85 & 1.86 & 1.00 \\ 
   test & 1.38 & 1.42 & 0.97 & 1.48 & 1.50 & 0.99& 1.62 & 1.60 & 1.01 \\ 
   test & 1.04 & 1.09 & 0.95 & 1.13 & 1.40 & 0.80& 1.31 & 1.49 & 0.88 \\ 
   fsmemo\_doc & 0.16 & 0.16 & 0.98 & 0.18 & 0.18 & 0.96& 0.16 & 0.17 & 0.93 \\ 
   fsmemo\_defs & 0.40 & 0.40 & 1.02 & 0.44 & 0.56 & 0.79& 0.45 & 0.79 & 0.56 \\ 
   fsmemo\_rt & 30.96 & 19.92 & 1.55 & 29.93 & 22.31 & 1.34& 17.29 & 17.98 & 0.96 \\ 
   fsmemo & 0.40 & 0.42 & 0.96 & 0.41 & 0.47 & 0.87& 0.44 & 0.54 & 0.82 \\ 
   hiord & 0.30 & 0.29 & 1.01 & 0.26 & 0.39 & 0.67& 0.28 & 0.29 & 0.96 \\ 
   fsimp & 15.27 & 17.04 & 0.90 & 16.26 & 17.72 & 0.92& 19.81 & 21.79 & 0.91 \\ 
   ops & 0.29 & 0.27 & 1.06 & 0.25 & 0.26 & 0.97& 0.26 & 0.34 & 0.77 \\ 
   fastchecks & 0.18 & 0.16 & 1.09 & 0.16 & 0.24 & 0.67& 0.18 & 0.24 & 0.76 \\ 
   rtchecks\_cached\_doc & 0.16 & 0.15 & 1.06 & 0.16 & 0.18 & 0.90& 0.18 & 0.20 & 0.93 \\ 
   rtchecks\_cached\_rt & 49.58 & 16.20 & 3.06 & 51.76 & 17.62 & 2.94& 17.29 & 19.16 & 0.90 \\ 
   cond\_undo\_cache & 1.44 & 0.76 & 1.89 & 1.78 & 1.68 & 1.06& 1.47 & 0.82 & 1.78 \\ 
   rtchecks\_cached & 0.25 & 0.27 & 0.92 & 0.29 & 0.28 & 1.06& 0.28 & 0.41 & 0.68 \\ 
   rtchecks\_cached\_tr & timeout & 86793.74 & - & 39230.18 & 12543.39 & 3.13& 2802.31 & 1576.73 & 1.78 \\ 
   optparse & 0.33 & 0.31 & 1.08 & 0.32 & 0.43 & 0.75& 0.34 & 0.34 & 0.98 \\ 
   optparse\_rt & 901.31 & 87.36 & 10.32 & 923.85 & 78.27 & 11.80& 4.58 & 5.40 & 0.85 \\ 
   optparse\_tr & timeout & timeout & - & timeout & timeout & -& 32.18 & 29.68 & 1.08 \\ 
   dcg\_tr & 78871.35 & 77198.84 & 1.02 & 10548.53 & 9484.39 & 1.11& 462.53 & 564.54 & 0.82 \\ 
   dcg\_phrase\_doc & 0.23 & 0.16 & 1.41 & 0.14 & 0.17 & 0.88& 0.19 & 0.23 & 0.83 \\ 
   dcg & 0.26 & 0.25 & 1.04 & 0.26 & 0.30 & 0.86& 0.00 & 0.39 & 0.26 \\ 
   dcg\_phrase & 0.28 & 0.36 & 0.78 & 0.32 & 0.56 & 0.57& 0.32 & 0.61 & 0.52 \\ 
   dcg\_phrase\_rt & 1.28 & 1.65 & 0.77 & 1.38 & 1.48 & 0.93& 1.30 & 2.19 & 0.59 \\ 
   dcg\_ops & 0.26 & 0.34 & 0.76 & 0.10 & 0.27 & 0.37& 0.26 & 0.40 & 0.65 \\ 
   dcg\_doc & 0.16 & 0.16 & 1.00 & 0.35 & 0.19 & 1.88& 0.17 & 0.21 & 0.78 \\ 
   phrase\_test & 2.84 & 3.55 & 0.80 & 3.43 & 3.55 & 0.97& 4.54 & 5.19 & 0.88 \\ 
   regtypes\_doc & 0.00 & 0.16 & 0.61 & 0.16 & 0.20 & 0.80& 0.17 & 0.20 & 0.82 \\ 
   regtypes\_tr & 0.62 & 0.63 & 0.98 & 0.63 & 0.75 & 0.85& 0.69 & 0.70 & 0.98 \\ 
   regtypes & 0.25 & 0.26 & 0.98 & 0.25 & 0.42 & 0.61& 0.28 & 0.40 & 0.68 \\ 
   concurrency & 12.82 & 12.93 & 0.99 & 13.65 & 13.26 & 1.03& 16.26 & 18.48 & 0.88 \\ 
   examples & 13.04 & 16.49 & 0.79 & 14.81 & 18.14 & 0.82& 20.20 & 24.06 & 0.84 \\ 
   e & 0.57 & 0.64 & 0.89 & 0.64 & 0.81 & 0.80& 0.79 & 1.06 & 0.75 \\ 
   foo & 1.97 & 2.23 & 0.88 & 2.06 & 2.27 & 0.91& 2.43 & 2.60 & 0.93 \\ 
   goo & 2.64 & 0.77 & 3.41 & 2.74 & 2.76 & 0.99& 5.32 & 3.93 & 1.35 \\ 
   modes & 0.26 & 0.26 & 1.03 & 0.28 & 0.27 & 1.03& 0.25 & 0.42 & 0.60 \\ 
   modes\_doc & 0.89 & 0.90 & 0.99 & 1.00 & 1.43 & 0.70& 1.00 & 1.07 & 0.93 \\ 
   argnames\_fsyntax & 0.21 & 0.17 & 1.23 & 0.23 & 0.23 & 1.03& 0.26 & 0.20 & 1.33 \\ 
   nativeprops & 0.37 & 0.27 & 1.35 & 0.32 & 0.26 & 1.27& 0.38 & 0.29 & 1.31 \\ 
   counters & 1.67 & 1.72 & 0.97 & 2.91 & 2.09 & 1.39& 2.40 & 2.20 & 1.09 \\ 
   queues & 6.09 & 6.05 & 1.01 & 6.48 & 6.51 & 1.00& 3.40 & 3.83 & 0.89 \\ 
   arithpreds & 6.70 & 6.55 & 1.02 & 8.09 & 7.76 & 1.04& 8.40 & 7.74 & 1.09 \\ 
   listing & 4.21 & 3.34 & 1.26 & 4.33 & 2.97 & 1.46& 5.34 & 4.59 & 1.16 \\ 
   formulae & 30.80 & 30.08 & 1.02 & 43.19 & 49.72 & 0.87& 50.09 & 52.80 & 0.95 \\ 
   ttyout & 3.42 & 3.40 & 1.00 & 3.86 & 3.65 & 1.06& 4.73 & 4.70 & 1.01 \\ 
   version\_strings & 20.47 & 17.23 & 1.19 & 19.24 & 15.38 & 1.25& 40.21 & 38.39 & 1.05 \\ 
   symlink\_locks & 38.68 & 3.55 & 10.90 & 42.77 & 4.63 & 9.24& 6.33 & 6.05 & 1.05 \\ 
   io\_alias\_redirection & 1.11 & 1.26 & 0.88 & 1.40 & 0.96 & 1.46& 1.41 & 1.37 & 1.03 \\ 
   assoc & timeout & timeout & - & timeout & timeout & -& 408.18 & 402.11 & 1.02 \\ 
   functions & 0.39 & 0.28 & 1.40 & 0.31 & 0.24 & 1.30& 0.32 & 0.34 & 0.95 \\ 
   sortnums & 32.97 & 19.27 & 1.71 & 33.26 & 20.16 & 1.65& 16.88 & 17.19 & 0.98 \\ 
   terms\_io & 1.30 & 5.28 & 0.25 & 6.03 & 6.72 & 0.90& 7.81 & 8.16 & 0.96 \\ 
   iso\_incomplete & 55.33 & 58.31 & 0.95 & 39.12 & 31.39 & 1.25& 71.98 & 65.31 & 1.10 \\ 
   pretty\_print & 35.49 & 36.51 & 0.97 & 41.83 & 47.79 & 0.88& 44.17 & 49.25 & 0.90 \\ 
   prompt & 1.87 & 2.07 & 0.90 & 2.45 & 2.18 & 1.13& 2.80 & 2.87 & 0.98 \\ 
   text\_template & 17.29 & 13.63 & 1.27 & 18.71 & 13.88 & 1.35& 41.25 & 35.46 & 1.16 \\ 
   lsets & 548.53 & 493.58 & 1.11 & 502.44 & 348.90 & 1.44& 592.38 & 549.06 & 1.08 \\ 
   terms\_check & 90.48 & 91.95 & 0.98 & 29.80 & 31.81 & 0.94& 26.24 & 26.09 & 1.01 \\ 
   idlists & 13.83 & 14.77 & 0.94 & 21.36 & 21.76 & 0.98& 20.94 & 19.04 & 1.10 \\ 
   archive\_files & 101.92 & 99.71 & 1.02 & 94.14 & 87.84 & 1.07& 44.69 & 39.05 & 1.14 \\ 
   parse\_spec & 66.03 & 58.59 & 1.13 & 60.12 & 54.88 & 1.10& 26.31 & 26.35 & 1.00 \\ 
   keys & 33.67 & 33.65 & 1.00 & 27.97 & 27.56 & 1.01& 2.99 & 2.87 & 1.04 \\ 
   glob & 362.49 & 37.42 & 9.69 & 335.48 & 36.61 & 9.16& 134.14 & 66.79 & 2.01 \\ 
   iso\_char & 8.20 & 7.90 & 1.04 & 8.65 & 11.70 & 0.74& 16.83 & 15.64 & 1.08 \\ 
   conc\_aggregates & 4.93 & 5.82 & 0.85 & 5.56 & 5.87 & 0.95& 6.58 & 6.76 & 0.97 \\ 
   system\_extra & 13835.06 & 12712.88 & 1.09 & 9838.64 & 8227.61 & 1.20& 1292.18 & 1328.85 & 0.97 \\ 
   hiordlib & timeout & timeout & - & timeout & timeout & -& 316.70 & 311.69 & 1.02 \\ 
   opendoc & 8.79 & 8.99 & 0.98 & 9.29 & 9.62 & 0.97& 13.29 & 13.56 & 0.98 \\ 
   logged\_process & 24899.57 & 165.57 & 150.39 & 24208.86 & 128.20 & 188.84& 71.20 & 19.48 & 3.66 \\ 
   numlists & 5.21 & 5.43 & 0.96 & 5.73 & 6.00 & 0.96& 7.54 & 8.05 & 0.94 \\ 
   use\_url & 11.08 & 9.66 & 1.15 & 11.13 & 9.23 & 1.21& 7.83 & 7.65 & 1.02 \\ 
   sh\_process & 1.12 & 1.15 & 0.98 & 1.47 & 1.33 & 1.10& 1.47 & 1.45 & 1.01 \\ 
   terms\_vars & 30.79 & 36.89 & 0.83 & 42.90 & 48.12 & 0.89& 34.75 & 36.12 & 0.96 \\ 
   datetime & timeout & 742.76 & - & timeout & 886.23 & -& 1127.60 & 1107.31 & 1.02 \\ 
   bitcodesets & 456.65 & 472.57 & 0.97 & 447.47 & 457.93 & 0.98& 21.02 & 22.64 & 0.93 \\ 
   vndict & 2349.65 & 1814.99 & 1.29 & 2609.38 & 994.63 & 2.62& 71.54 & 72.84 & 0.98 \\ 
   functional & 0.43 & 0.33 & 1.31 & 0.54 & 0.51 & 1.06& 0.12 & 0.11 & 1.11 \\ 
   arrays & 77.84 & 77.30 & 1.01 & 81.82 & 77.51 & 1.06& 25.87 & 28.00 & 0.92 \\ 
   getopts & 50.93 & 53.58 & 0.95 & 32.93 & 34.85 & 0.94& 44.78 & 75.98 & 0.59 \\ 
   parse\_shell\_args & 7.89 & 8.17 & 0.97 & 7.30 & 7.08 & 1.03& 11.42 & 10.17 & 1.12 \\ 
   mutables & 2.40 & 2.71 & 0.89 & 3.11 & 2.80 & 1.11& 4.86 & 4.47 & 1.09 \\ 
   clp & 0.23 & 0.18 & 1.31 & 0.25 & 0.01 & 22.45& 0.27 & 0.16 & 1.62 \\ 
   version\_strings.test & 1.96 & 1.60 & 1.22 & 2.23 & 1.77 & 1.26& 3.35 & 2.86 & 1.17 \\ 
   mtarjan & 34.94 & 19.57 & 1.79 & 46.30 & 20.72 & 2.23& 26.81 & 25.94 & 1.03 \\ 
   diff & 8384.49 & 3232.31 & 2.59 & 6005.52 & 1511.38 & 3.97& 38.91 & 43.94 & 0.89 \\ 
   loops & 0.84 & 0.61 & 1.36 & 1.21 & 0.73 & 1.66& 1.15 & 0.80 & 1.43 \\ 
   iso\_misc & 9.55 & 9.83 & 0.97 & 11.10 & 11.51 & 0.96& 14.89 & 10.56 & 1.41 \\ 
   random\_aggregates & 5.57 & 4.18 & 1.33 & 4.54 & 4.71 & 0.96& 5.42 & 6.29 & 0.86 \\ 
   global\_vars & 1.98 & 1.95 & 1.02 & 2.28 & 1.97 & 1.15& 3.89 & 2.76 & 1.41 \\ 
   argnames\_doc & 0.52 & 0.36 & 1.42 & 0.30 & 0.22 & 1.35& 0.65 & 0.28 & 2.31 \\ 
   argnames\_trans & 796.59 & 695.07 & 1.15 & 329.08 & 309.71 & 1.06& 154.17 & 137.73 & 1.12 \\ 
   argnames & 0.40 & 0.42 & 0.96 & 0.45 & 0.11 & 4.05& 0.14 & 0.30 & 0.49 \\ 
   zebra\_argnames & timeout & timeout & - & timeout & timeout & -& timeout & timeout & - \\ 
   simple\_db & 4.34 & 4.03 & 1.08 & 4.72 & 5.57 & 0.85& 2.64 & 2.73 & 0.97 \\ 
   argnames\_test & 3.05 & 2.42 & 1.26 & 2.56 & 2.50 & 1.02& 3.51 & 2.77 & 1.27 \\ 
   md5sum & 2.75 & 2.86 & 0.96 & 3.31 & 3.24 & 1.02& 5.78 & 6.05 & 0.96 \\ 
   andorra\_builtins & 392.83 & 401.55 & 0.98 & 385.20 & 397.91 & 0.97& 26.66 & 34.82 & 0.77 \\ 
   andorraops & 0.42 & 0.26 & 1.61 & 0.37 & 0.29 & 1.25& 0.42 & 0.28 & 1.51 \\ 
   andorra\_tr & timeout & 13582.33 & - & timeout & 5899.48 & -& 179.42 & 187.86 & 0.96 \\ 
   andorra & 0.39 & 0.27 & 1.43 & 0.58 & 0.32 & 1.81& 0.45 & 0.28 & 1.63 \\ 
   andorra\_rt & 310.01 & 113.39 & 2.73 & 306.28 & 109.19 & 2.81& 60.77 & 56.92 & 1.07 \\ 
   andorra\_doc & 0.57 & 0.55 & 1.03 & 0.63 & 0.55 & 1.15& 0.69 & 0.48 & 1.43 \\ 
   andorra\_builtins\_exports & 1.57 & 1.64 & 0.96 & 1.50 & 1.54 & 0.98& 1.74 & 1.54 & 1.13 \\ 
   map\_and & timeout & timeout & - & timeout & timeout & -& timeout & timeout & - \\ 
   mqu\_and & timeout & timeout & - & timeout & timeout & -& timeout & timeout & - \\ 
   crypt\_and & timeout & timeout & - & timeout & timeout & -& timeout & timeout & - \\ 
   map\_and\_user & timeout & 36475.42 & - & timeout & 29992.22 & -& timeout & 56.22 & - \\ 
   map & 3.56 & 3.81 & 0.93 & 4.21 & 4.10 & 1.03& 5.33 & 5.93 & 0.90 \\ 
   money\_and & timeout & timeout & - & timeout & timeout & -& timeout & 30587.79 & - \\ 
   mqu & 6.52 & 11.00 & 0.59 & 8.87 & 8.68 & 1.02& 12.32 & 13.29 & 0.93 \\ 
   crypt & 7.13 & 7.42 & 0.96 & 7.65 & 8.71 & 0.88& 15.78 & 16.52 & 0.95 \\ 
   mqu\_and\_user & timeout & timeout & - & timeout & timeout & -& timeout & 287.15 & - \\ 
   money\_and\_user & timeout & timeout & - & timeout & timeout & -& timeout & 28571.91 & - \\ 
   money & timeout & timeout & - & timeout & timeout & -& timeout & 30225.02 & - \\ 
   crypt\_and\_user & timeout & timeout & - & timeout & timeout & -& 4546.50 & 4314.11 & 1.05 \\ 
   qu\_vitor & 3.46 & 3.17 & 1.09 & 3.85 & 3.50 & 1.10& 3.84 & 3.94 & 0.97 \\ 
   qu\_evan & 2.96 & 2.99 & 0.99 & 3.92 & 3.67 & 1.07& 4.75 & 4.46 & 1.06 \\ 
   fib\_and1p1 & 62004.11 & 154.42 & 401.54 & 57838.01 & 124.60 & 464.20& 19.35 & 19.13 & 1.01 \\ 
   ejem1 & timeout & 25072.54 & - & timeout & 23125.39 & -& 91.82 & 94.83 & 0.97 \\ 
   mutest\_and1p1 & 6580.54 & 6126.35 & 1.07 & 7989.77 & 6115.32 & 1.31& 1089.27 & 1076.18 & 1.01 \\ 
   map\_and & timeout & timeout & - & timeout & timeout & -& timeout & timeout & - \\ 
   mqu\_and1p1 & timeout & timeout & - & timeout & timeout & -& 5495.03 & 5281.44 & 1.04 \\ 
   dia\_sums\_and\_user & timeout & timeout & - & timeout & timeout & -& timeout & timeout & - \\ 
   fib\_and & timeout & 9111.44 & - & timeout & 8555.17 & -& 25.69 & 26.88 & 0.96 \\ 
   foo & 0.84 & 0.46 & 1.84 & 0.97 & 0.77 & 1.26& 0.74 & 0.65 & 1.14 \\ 
   mqu\_and & timeout & timeout & - & timeout & timeout & -& timeout & timeout & - \\ 
   crypt\_and & timeout & timeout & - & timeout & timeout & -& timeout & timeout & - \\ 
   crypt\_and1p1 & timeout & 27421.26 & - & timeout & 11434.72 & -& 824.83 & 405.33 & 2.03 \\ 
   map\_and\_user & timeout & 35234.97 & - & timeout & 30715.34 & -& timeout & 50.83 & - \\ 
   dia\_sums & 2.99 & 8.08 & 0.37 & 4.15 & 7.99 & 0.52& 5.73 & 8.52 & 0.67 \\ 
   qu\_vitor\_and\_user & timeout & 10752.35 & - & timeout & 9981.60 & -& 150.32 & 155.43 & 0.97 \\ 
   mutest\_and\_user & timeout & timeout & - & timeout & timeout & -& 1660.39 & 1835.75 & 0.90 \\ 
   money\_and1p1 & timeout & timeout & - & timeout & 140205.56 & -& timeout & 232.55 & - \\ 
   map & 3.54 & 3.81 & 0.93 & 3.78 & 4.15 & 0.91& 5.89 & 5.69 & 1.03 \\ 
   qu\_vitor\_and & timeout & timeout & - & timeout & timeout & -& 7573.45 & 7758.25 & 0.98 \\ 
   qu\_evan\_and & timeout & timeout & - & timeout & timeout & -& 3240.71 & 3530.90 & 0.92 \\ 
   money\_and & timeout & timeout & - & timeout & timeout & -& timeout & 29215.79 & - \\ 
   mutest & 5.08 & 5.34 & 0.95 & 5.62 & 5.78 & 0.97& 7.59 & 7.38 & 1.03 \\ 
   mutest\_and & timeout & timeout & - & timeout & timeout & -& 1681.39 & 1842.46 & 0.91 \\ 
   dia\_sums\_and1p1 & timeout & timeout & - & timeout & timeout & -& 527.25 & 528.17 & 1.00 \\ 
   mqu & 10.84 & 10.84 & 1.00 & 9.07 & 10.20 & 0.89& 12.12 & 11.72 & 1.03 \\ 
   crypt & 6.35 & 7.91 & 0.80 & 6.05 & 8.43 & 0.72& 15.97 & 12.75 & 1.25 \\ 
   fib & 1.02 & 0.99 & 1.03 & 1.00 & 1.08 & 0.92& 1.24 & 1.27 & 0.98 \\ 
   fib\_and\_user & timeout & 946.24 & - & timeout & 759.66 & -& 11.92 & 12.42 & 0.96 \\ 
   dia\_sums\_and & timeout & timeout & - & timeout & timeout & -& timeout & timeout & - \\ 
   mqu\_and\_user & timeout & timeout & - & timeout & timeout & -& timeout & 286.96 & - \\ 
   defineq & 106.50 & 106.66 & 1.00 & 103.66 & 103.78 & 1.00& 6.25 & 6.18 & 1.01 \\ 
   qu\_evan\_and1p1 & timeout & 6935.39 & - & timeout & 6873.94 & -& 439.93 & 451.79 & 0.97 \\ 
   money\_and\_user & timeout & timeout & - & timeout & timeout & -& timeout & 29961.15 & - \\ 
   qu\_vitor\_and1p1 & timeout & 687.21 & - & timeout & 644.94 & -& 49.96 & 52.01 & 0.96 \\ 
   money & 3.84 & 5.35 & 0.72 & 4.85 & 6.28 & 0.77& 9.37 & 9.81 & 0.96 \\ 
   map\_and1p1 & 77328.44 & 1835.06 & 42.14 & 71241.36 & 1424.91 & 50.00& 32.75 & 34.17 & 0.96 \\ 
   crypt\_and\_user & timeout & timeout & - & timeout & timeout & -& 4723.34 & 4545.38 & 1.04 \\ 
   bench2 & 0.27 & 0.18 & 1.51 & 0.27 & 0.21 & 1.30& 0.41 & 0.19 & 2.10 \\ 
   qu\_evan\_and\_user & timeout & 17729.40 & - & timeout & 16623.39 & -& 104.41 & 111.77 & 0.93 \\ 
   qe\_andorra\_lib & 13.03 & 9.38 & 1.39 & 12.75 & 12.82 & 0.99& 12.29 & 11.03 & 1.11 \\ 
   visandor & 2.13 & 1.96 & 1.09 & 2.85 & 2.17 & 1.32& 2.53 & 2.55 & 0.99 \\ 
   apll & 14.73 & 14.34 & 1.03 & 15.86 & 15.32 & 1.04& 19.55 & 18.88 & 1.04 \\ 
   backtr\_join & 85.92 & 90.66 & 0.95 & 86.86 & 90.81 & 0.96& 85.91 & 82.72 & 1.04 \\ 
   layout\_dcg & 0.32 & 0.35 & 0.93 & 0.42 & 0.30 & 1.40& 0.65 & 0.30 & 2.16 \\ 
   layout\_dcg\_rt & 18.96 & 21.55 & 0.88 & 22.33 & 25.25 & 0.88& 22.46 & 23.07 & 0.97 \\ 
   runtime\_ops\_doc & 0.21 & 0.16 & 1.27 & 0.38 & 0.01 & 29.38& 0.26 & 0.21 & 1.25 \\ 
   runtime\_ops & 0.62 & 0.25 & 2.45 & 0.36 & 0.31 & 1.17& 0.35 & 0.32 & 1.11 \\ 
   runtime\_ops\_tr & 0.85 & 0.77 & 1.09 & 1.12 & 0.69 & 1.63& 0.78 & 0.67 & 1.16 \\ 
   regexp\_code & 1969.40 & 1837.79 & 1.07 & 2020.86 & 1686.20 & 1.20& 1307.30 & 1157.49 & 1.13 \\ 
   regexp\_doc & 0.23 & 0.18 & 1.29 & 0.19 & 0.17 & 1.10& 0.22 & 0.16 & 1.40 \\ 
   regexp\_flags & 0.75 & 0.55 & 1.37 & 0.88 & 0.67 & 1.30& 1.43 & 1.05 & 1.36 \\ 
   regexp\_trans & 15.69 & 14.99 & 1.05 & 16.86 & 16.42 & 1.03& 16.11 & 14.12 & 1.14 \\ 
   regexp & 0.53 & 0.27 & 1.94 & 0.33 & 0.29 & 1.15& 0.51 & 0.30 & 1.73 \\ 
   classic\_predicates & 15.27 & 18.88 & 0.81 & 15.78 & 15.02 & 1.05& 21.51 & 13.03 & 1.65 \\ 
   classic\_doc & 0.31 & 0.33 & 0.96 & 0.59 & 0.27 & 2.19& 0.67 & 0.25 & 2.66 \\ 
   classic & 0.38 & 0.31 & 1.25 & 0.47 & 0.30 & 1.58& 0.46 & 0.25 & 1.83 \\ 
   service\_registry & 9.71 & 9.99 & 0.97 & 10.82 & 11.16 & 0.97& 14.68 & 14.83 & 0.99 \\ 
   serve\_http & 11.65 & 10.70 & 1.09 & 12.88 & 11.85 & 1.09& 12.19 & 11.73 & 1.04 \\ 
   service\_loader & 33.08 & 33.46 & 0.99 & 33.81 & 32.33 & 1.05& 12.55 & 11.47 & 1.09 \\ 
   actmod\_ctl & 32.33 & 30.34 & 1.07 & 31.38 & 31.22 & 1.01& 7.24 & 2.68 & 2.70 \\ 
   expander\_tr & 48.64 & 21.81 & 2.23 & 58.99 & 25.17 & 2.34& 23.28 & 27.40 & 0.85 \\ 
   mio & 0.59 & 0.50 & 1.17 & 0.66 & 0.61 & 1.09& 1.08 & 0.70 & 1.54 \\ 
   det\_hook\_tr & 1.16 & 1.11 & 1.05 & 1.35 & 1.28 & 1.06& 1.48 & 0.97 & 1.53 \\ 
   det\_hook\_rt & 2.85 & 2.73 & 1.05 & 0.61 & 0.61 & 1.00& 4.16 & 3.41 & 1.22 \\ 
   det\_hook\_doc & 0.22 & 0.17 & 1.35 & 0.17 & 0.16 & 1.05& 0.44 & 0.19 & 2.32 \\ 
   det\_hook & 0.34 & 0.26 & 1.32 & 0.33 & 0.27 & 1.23& 0.41 & 0.30 & 1.35 \\ 
   example & 1.01 & 4.90 & 0.21 & 6.02 & 6.74 & 0.89& 7.55 & 6.95 & 1.09 \\ 
   enumerate & 0.30 & 1.37 & 0.22 & 2.09 & 1.72 & 1.21& 2.39 & 0.23 & 10.61 \\ 
   example2 & 3.38 & 4.21 & 0.80 & 3.80 & 4.61 & 0.82& 6.34 & 6.18 & 1.03 \\ 
   error\_templates & 1.49 & 1.74 & 0.86 & 1.61 & 1.26 & 1.27& 1.95 & 1.89 & 1.03 \\ 
   ops & 0.33 & 0.28 & 1.18 & 0.48 & 0.24 & 2.01& 0.32 & 0.57 & 0.56 \\ 
   color\_space & 12.37 & 13.50 & 0.92 & 12.54 & 13.72 & 0.91& 23.70 & 23.84 & 0.99 \\ 
   json & 40.48 & 49.59 & 0.82 & 47.35 & 52.14 & 0.91& 59.64 & 64.43 & 0.93 \\ 
   pillow & 0.35 & 0.34 & 1.03 & 0.30 & 0.37 & 0.80& 0.31 & 0.24 & 1.28 \\ 
   pillow\_doc & 0.46 & 0.18 & 2.49 & 0.35 & 0.18 & 1.97& 0.46 & 0.17 & 2.75 \\ 
   html & 907.83 & 844.37 & 1.08 & 1406.85 & 824.95 & 1.71& timeout & 817.05 & - \\ 
   xmlterm & 9.60 & 10.28 & 0.93 & 6.83 & 6.83 & 1.00& 5.48 & 5.55 & 0.99 \\ 
   html\_demo & 0.47 & 0.26 & 1.84 & 0.22 & 0.00 & 2.20& 0.49 & 0.36 & 1.35 \\ 
   cookies & 4.18 & 4.69 & 0.89 & 4.51 & 4.66 & 0.97& 8.70 & 7.90 & 1.10 \\ 
   phones & 0.78 & 0.54 & 1.46 & 0.79 & 0.55 & 1.43& 0.77 & 0.56 & 1.37 \\ 
   check\_links & 9.84 & 10.32 & 0.95 & 12.68 & 12.36 & 1.03& 15.71 & 14.94 & 1.05 \\ 
   html\_forms & 1.31 & 1.11 & 1.18 & 1.38 & 1.12 & 1.23& 1.33 & 0.95 & 1.39 \\ 
   pillow.hooks & 0.29 & 0.24 & 1.23 & 0.34 & 0.18 & 1.93& 0.24 & 0.18 & 1.31 \\ 
   Make\_aux & 0.35 & 0.29 & 1.21 & 0.26 & 0.25 & 1.01& 0.58 & 0.25 & 2.29 \\ 
   adds\_eclipse & 2.39 & 2.11 & 1.13 & 2.02 & 2.02 & 1.00& 2.11 & 1.97 & 1.07 \\ 
   adds\_yap & 2.15 & 2.23 & 0.96 & 2.18 & 2.04 & 1.07& 2.29 & 2.21 & 1.04 \\ 
   adds\_sicstus & 2.20 & 1.85 & 1.19 & 2.26 & 1.96 & 1.15& 2.31 & 2.18 & 1.06 \\ 
   icon\_address & 0.49 & 0.27 & 1.86 & 0.42 & 0.34 & 1.25& 0.66 & 0.46 & 1.44 \\ 
   ops\_eclipse & 0.19 & 0.22 & 0.89 & 0.25 & 0.16 & 1.59& 0.20 & 0.17 & 1.18 \\ 
   SETTINGS & 4.36 & 4.10 & 1.06 & 4.75 & 4.29 & 1.11& 5.74 & 5.81 & 0.99 \\ 
   freeze\_\_old & 0.32 & 0.16 & 1.96 & 0.42 & 0.18 & 2.35& 0.23 & 0.16 & 1.37 \\ 
   freeze & 4.28 & 3.60 & 1.19 & 4.53 & 4.15 & 1.09& 12.83 & 10.68 & 1.20 \\ 
   sendmoney\_freeze & 23573.34 & 349.44 & 67.46 & 25560.43 & 307.94 & 83.00& 3763.67 & 44.27 & 85.03 \\ 
   sort\_freeze & 9.63 & 10.85 & 0.89 & 12.15 & 12.96 & 0.94& 18.39 & 20.55 & 0.89 \\ 
   queens\_freeze & 12.74 & 11.49 & 1.11 & 14.97 & 14.08 & 1.06& 14.91 & 15.25 & 0.98 \\ 
   nreverse\_freeze & 8.89 & 10.92 & 0.81 & 11.69 & 12.03 & 0.97& 14.20 & 14.11 & 1.01 \\ 
   actmod\_doc & 0.39 & 0.29 & 1.34 & 0.41 & 0.26 & 1.57& 0.37 & 0.29 & 1.27 \\ 
   actmod\_rt & 210.10 & 168.20 & 1.25 & 207.02 & 146.46 & 1.41& 101.21 & 103.80 & 0.98 \\ 
   actmod\_process & 46.15 & 42.09 & 1.10 & 43.68 & 45.90 & 0.95& 26.99 & 25.63 & 1.05 \\ 
   actmod\_hooks & 27.52 & 26.39 & 1.04 & 27.22 & 26.04 & 1.05& 1.72 & 1.93 & 0.89 \\ 
   regp\_platformserver & 29.07 & 28.25 & 1.03 & 29.46 & 28.88 & 1.02& 3.76 & 3.70 & 1.02 \\ 
   actmod\_dist & 89.69 & 71.41 & 1.26 & 84.57 & 69.49 & 1.22& 51.83 & 60.08 & 0.86 \\ 
   rundaemon & 0.68 & 0.61 & 1.12 & 0.79 & 0.70 & 1.14& 0.80 & 0.62 & 1.29 \\ 
   filebased\_common & 6.68 & 7.15 & 0.93 & 7.08 & 7.46 & 0.95& 8.47 & 7.05 & 1.20 \\ 
   actmod\_holder & 0.96 & 0.74 & 1.31 & 1.03 & 0.73 & 1.41& 1.15 & 0.74 & 1.54 \\ 
   regp\_filebased & 36.73 & 28.85 & 1.27 & 34.06 & 31.60 & 1.08& 7.74 & 6.48 & 1.19 \\ 
   regp\_webserver & 29.64 & 29.21 & 1.01 & 29.02 & 28.00 & 1.04& 1.32 & 4.15 & 0.32 \\ 
   actmod & 29.64 & 24.07 & 1.23 & 28.32 & 27.37 & 1.03& 2.97 & 2.82 & 1.05 \\ 
   regp\_webbased & 30.73 & 31.83 & 0.97 & 31.56 & 30.07 & 1.05& 1.84 & 5.84 & 0.32 \\ 
   actmod\_tr & 102.93 & 71.36 & 1.44 & 97.44 & 70.93 & 1.37& 37.39 & 30.12 & 1.24 \\ 
   webbased\_common & 3.80 & 3.27 & 1.16 & 4.14 & 4.00 & 1.04& 5.25 & 8.90 & 0.59 \\ 
   regp\_platformbased & 31.68 & 30.95 & 1.02 & 31.26 & 31.64 & 0.99& 7.49 & 6.55 & 1.14 \\ 
   simple\_server & 28.85 & 29.78 & 0.97 & 28.81 & 29.23 & 0.99& 4.37 & 3.62 & 1.21 \\ 
   simple\_client & 29.84 & 29.15 & 1.02 & 30.34 & 30.18 & 1.01& 5.30 & 4.98 & 1.07 \\ 
   simple\_client\_with\_main & 31.78 & 31.58 & 1.01 & 32.26 & 31.43 & 1.03& 7.00 & 6.88 & 1.02 \\ 
   webbased\_simple\_client & 29.49 & 29.86 & 0.99 & 29.18 & 30.10 & 0.97& 0.52 & 4.99 & 0.11 \\ 
   send & 29.14 & 28.19 & 1.03 & 30.30 & 27.72 & 1.09& 3.47 & 3.28 & 1.06 \\ 
   agent2 & 0.29 & 1.82 & 0.16 & 2.19 & 2.12 & 1.03& 2.18 & 2.01 & 1.08 \\ 
   agent1 & 2.11 & 2.19 & 0.96 & 2.11 & 1.86 & 1.13& 2.09 & 1.96 & 1.07 \\ 
   test & 29.73 & 28.66 & 1.04 & 28.29 & 27.69 & 1.02& 3.41 & 3.27 & 1.04 \\ 
   nameserver & 31.64 & 31.22 & 1.01 & 31.49 & 28.00 & 1.12& 5.35 & 5.04 & 1.06 \\ 
   tmpbased\_locate & 27.37 & 27.92 & 0.98 & 27.91 & 28.05 & 0.99& 3.01 & 2.10 & 1.43 \\ 
   SETTINGS\_actmod & 4.77 & 4.35 & 1.10 & 5.26 & 6.33 & 0.83& 5.95 & 6.38 & 0.93 \\ 
   guess\_current\_exec & 0.61 & 0.51 & 1.20 & 0.50 & 0.50 & 1.00& 0.70 & 0.40 & 1.75 \\ 
   tmpbased\_publish & 24.34 & 23.18 & 1.05 & 23.29 & 19.76 & 1.18& 3.00 & 2.09 & 1.44 \\ 
   emacs\_batch & 4.79 & 5.30 & 0.90 & 5.70 & 5.91 & 0.96& 10.97 & 12.23 & 0.90 \\ 
   emacs & 6.28 & 6.17 & 1.02 & 6.68 & 3.28 & 2.04& 8.44 & 8.91 & 0.95 \\ 
   commons\_compat\_tr & 0.36 & 0.29 & 1.21 & 0.22 & 0.17 & 1.30& 0.17 & 0.17 & 0.97 \\ 
   yap\_compat\_tr & 146.26 & 113.96 & 1.28 & 93.44 & 89.17 & 1.05& 16.93 & 65.74 & 0.26 \\ 
   yap\_compat\_ops & 0.42 & 0.43 & 0.98 & 0.11 & 0.32 & 0.34& 0.30 & 0.28 & 1.07 \\ 
   commons & 0.22 & 0.19 & 1.18 & 0.24 & 0.19 & 1.30& 0.18 & 0.20 & 0.92 \\ 
   hprolog & 0.39 & 0.16 & 2.39 & 0.29 & 0.16 & 1.81& 0.67 & 0.17 & 3.87 \\ 
   yap\_compat & 0.41 & 0.31 & 1.34 & 0.32 & 0.32 & 1.01& 0.42 & 0.34 & 1.24 \\ 
   hprolog\_compat & 0.58 & 0.29 & 2.04 & 0.56 & 0.32 & 1.78& 0.51 & 0.25 & 2.06 \\ 
   yap & 0.24 & 0.19 & 1.28 & 0.25 & 0.17 & 1.51& 0.42 & 0.03 & 13.61 \\ 
   commons\_compat\_ops & 0.42 & 0.28 & 1.50 & 0.42 & 0.35 & 1.21& 0.48 & 0.26 & 1.85 \\ 
   commons\_modes & 0.25 & 0.17 & 1.45 & 0.28 & 0.17 & 1.60& 0.42 & 0.20 & 2.13 \\ 
   commons\_compat & 0.39 & 0.32 & 1.21 & 0.49 & 0.28 & 1.76& 0.39 & 0.10 & 3.77 \\ 
   ciao\_server\_rt & 4.48 & 4.26 & 1.05 & 4.66 & 1.05 & 4.45& 5.97 & 1.84 & 3.24 \\ 
   ops & 0.43 & 0.29 & 1.51 & 0.38 & 0.33 & 1.14& 0.67 & 0.33 & 2.04 \\ 
   ciao\_server & 8.14 & 8.09 & 1.01 & 10.06 & 9.54 & 1.06& 6.84 & 11.82 & 0.58 \\ 
   socket\_info & 0.67 & 0.34 & 1.98 & 0.44 & 0.41 & 1.08& 0.56 & 0.81 & 0.69 \\ 
   remote\_doc & 0.77 & 0.69 & 1.11 & 0.97 & 0.76 & 1.27& 0.87 & 0.61 & 1.43 \\ 
   ciao\_client & 4.03 & 3.90 & 1.03 & 4.73 & 4.67 & 1.01& 9.49 & 5.55 & 1.71 \\ 
   ciao\_client\_rt & 2.55 & 3.15 & 0.81 & 2.83 & 2.95 & 0.96& 3.22 & 3.25 & 0.99 \\ 
   read\_and\_write & 3.90 & 0.74 & 5.27 & 3.53 & 3.91 & 0.90& 5.74 & 4.05 & 1.42 \\ 
   queens\_with\_delays & 2.59 & 3.19 & 0.81 & 2.76 & 3.09 & 0.89& 3.96 & 3.63 & 1.09 \\ 
   simpleclp & 0.92 & 0.74 & 1.25 & 0.65 & 0.72 & 0.90& 0.91 & 0.58 & 1.58 \\ 
   queens & 2.60 & 2.51 & 1.04 & 0.46 & 2.50 & 0.18& 3.30 & 2.99 & 1.10 \\ 
   queensclp & 28.26 & 11.58 & 2.44 & 29.18 & 11.75 & 2.48& 6.93 & 7.22 & 0.96 \\ 
   ciao\_server.bak & 3.32 & 3.47 & 0.95 & 4.25 & 3.72 & 1.14& 5.11 & 4.40 & 1.16 \\ 
   ciao\_client.works & 3.55 & 3.51 & 1.01 & 4.00 & 3.81 & 1.05& 4.32 & 3.82 & 1.13 \\ 
   ciao\_server.works & 4.97 & 6.56 & 0.76 & 5.96 & 5.10 & 1.17& 1.63 & 5.26 & 0.31 \\ 
   ciao\_server.bak.old & 4.38 & 4.76 & 0.92 & 1.47 & 1.15 & 1.28& 5.32 & 4.91 & 1.08 \\ 
   ciao\_client.keep\_stream & 3.46 & 3.71 & 0.93 & 4.57 & 3.61 & 1.27& 5.24 & 4.38 & 1.20 \\ 
   ciao\_client.bak & 3.39 & 3.12 & 1.09 & 0.83 & 3.27 & 0.25& 3.84 & 3.25 & 1.18 \\ 
   ciao\_server.keep\_stream & 3.69 & 4.13 & 0.89 & 3.89 & 3.69 & 1.05& 4.84 & 4.68 & 1.03 \\ 
   ciao\_client.bak.old & 4.72 & 3.12 & 1.52 & 3.33 & 3.33 & 1.00& 4.96 & 3.90 & 1.27 \\ 
   unif\_constr & 5.08 & 4.98 & 1.02 & 5.46 & 1.62 & 3.38& 8.02 & 6.52 & 1.23 \\ 
   measure\_size & 6.11 & 6.56 & 0.93 & 7.66 & 7.25 & 1.06& 8.32 & 7.63 & 1.09 \\ 
   xrefs & 1.83 & 2.21 & 0.83 & 2.27 & 2.23 & 1.02& 2.43 & 2.33 & 1.04 \\ 
   xrefsread & 1050.11 & 197.54 & 5.32 & 1061.41 & 194.96 & 5.44& 158.83 & 95.42 & 1.66 \\ 
   xrefsbuild & 201.00 & 153.77 & 1.31 & 142.78 & 112.45 & 1.27& 29.07 & 33.69 & 0.86 \\ 
   callgraph & 14.90 & 15.10 & 0.99 & 28.20 & 30.79 & 0.92& 25.94 & 26.14 & 0.99 \\ 
   xrefs2graph & 321.90 & 335.25 & 0.96 & 299.69 & 308.59 & 0.97& 9.73 & 8.65 & 1.12 \\ 
   pxrefs & 3.34 & 3.11 & 1.07 & 3.35 & 3.35 & 1.00& 4.28 & 4.09 & 1.05 \\ 
   mrefs & 1.80 & 1.67 & 1.07 & 2.17 & 1.97 & 1.10& 2.93 & 2.75 & 1.06 \\ 
   xrefs\_doc & 0.42 & 0.27 & 1.54 & 0.44 & 0.19 & 2.35& 0.00 & 0.19 & 0.52 \\ 
   SETTINGS & 4.51 & 3.97 & 1.14 & 4.40 & 4.37 & 1.01& 5.53 & 5.40 & 1.02 \\ 
   symfnames & 2.32 & 1.90 & 1.22 & 2.17 & 2.31 & 0.94& 2.78 & 2.58 & 1.08 \\ 
   myfiles & 0.38 & 0.00 & 3.81 & 0.40 & 0.37 & 1.07& 0.31 & 0.31 & 1.01 \\ 
   main & 0.67 & 0.40 & 1.67 & 0.26 & 0.40 & 0.64& 0.78 & 0.76 & 1.02 \\ 
   mm & 0.21 & 0.87 & 0.24 & 1.23 & 1.16 & 1.06& 1.40 & 1.12 & 1.25 \\ 
   stream\_wait & 2.85 & 2.63 & 1.08 & 3.96 & 3.00 & 1.32& 4.50 & 3.87 & 1.16 \\ 
   file\_locks & 1.76 & 1.27 & 1.38 & 1.84 & 1.56 & 1.18& 4.01 & 3.03 & 1.32 \\ 
   http\_forms & 71.02 & 44.51 & 1.60 & 77.99 & 48.93 & 1.59& 73.67 & 77.78 & 0.95 \\ 
   http\_date & 1925.16 & 291.76 & 6.60 & 1754.56 & 234.96 & 7.47& 175.86 & 195.74 & 0.90 \\ 
   http\_service & 1.76 & 1.58 & 1.11 & 2.09 & 1.76 & 1.19& 3.29 & 2.52 & 1.30 \\ 
   http\_service\_rt & 3.14 & 3.08 & 1.02 & 3.83 & 3.67 & 1.04& 5.79 & 8.16 & 0.71 \\ 
   multipart\_form\_data & 204.16 & 61.88 & 3.30 & 193.94 & 50.36 & 3.85& 31.52 & 26.59 & 1.19 \\ 
   http\_client & 9.51 & 7.74 & 1.23 & 10.76 & 8.33 & 1.29& 12.80 & 13.13 & 0.97 \\ 
   mimetypes & 1.55 & 1.69 & 0.92 & 1.91 & 1.69 & 1.13& 2.91 & 2.69 & 1.09 \\ 
   http\_server\_hooks & 0.79 & 0.45 & 1.77 & 0.51 & 0.55 & 0.94& 1.07 & 0.46 & 2.33 \\ 
   http\_messages & 5740.38 & 36.38 & 157.78 & 5375.75 & 40.64 & 132.26& 25.81 & 31.01 & 0.83 \\ 
   http\_server & 7472.34 & 938.63 & 7.96 & 12446.83 & 1080.47 & 11.52& 1309.46 & 1256.63 & 1.04 \\ 
   cgi & 46.57 & 23.73 & 1.96 & 18.50 & 16.03 & 1.15& 19.75 & 20.41 & 0.97 \\ 
   url & 13.57 & 18.61 & 0.73 & 17.86 & 18.72 & 0.95& 24.42 & 26.90 & 0.91 \\ 
   http\_grammar & 79.24 & 53.26 & 1.49 & 83.53 & 58.26 & 1.43& 56.77 & 49.11 & 1.16 \\ 
   http\_doc & 0.20 & 0.21 & 0.93 & 0.25 & 0.17 & 1.47& 0.23 & 0.01 & 21.36 \\ 
   multipart\_from\_stream & 3.84 & 3.84 & 1.00 & 0.50 & 3.58 & 0.14& 3.68 & 3.66 & 1.01 \\ 
   af & 0.45 & 0.38 & 1.21 & 0.59 & 0.28 & 2.12& 0.40 & 0.35 & 1.16 \\ 
   ops & 0.63 & 0.53 & 1.19 & 0.43 & 0.50 & 0.87& 0.28 & 0.26 & 1.07 \\ 
   sr & 0.36 & 0.31 & 1.18 & 0.49 & 0.27 & 1.82& 0.55 & 0.45 & 1.24 \\ 
   sr\_tr & 13.92 & 14.26 & 0.98 & 15.15 & 15.29 & 0.99& 15.20 & 14.12 & 1.08 \\ 
   bf & 0.42 & 0.29 & 1.45 & 0.34 & 0.31 & 1.08& 0.46 & 0.31 & 1.49 \\ 
   bfall & 0.75 & 0.57 & 1.33 & 0.44 & 0.55 & 0.80& 0.55 & 0.47 & 1.17 \\ 
   bf\_rt & 0.77 & 0.72 & 1.07 & 0.70 & 0.64 & 1.09& 0.72 & 0.51 & 1.40 \\ 
   af\_rt & 0.73 & 0.65 & 1.13 & 0.79 & 0.65 & 1.21& 0.68 & 0.60 & 1.15 \\ 
   bf\_doc & 0.21 & 0.17 & 1.19 & 0.22 & 0.20 & 1.11& 0.20 & 0.17 & 1.21 \\ 
   afall & 0.79 & 0.64 & 1.23 & 0.64 & 0.60 & 1.07& 0.76 & 0.61 & 1.25 \\ 
   chain & 25.97 & 29.38 & 0.88 & 31.30 & 27.71 & 1.13& 24.04 & 25.43 & 0.95 \\ 
   chain\_bfall & 35.42 & 36.91 & 0.96 & 37.65 & 37.36 & 1.01& 24.26 & 25.15 & 0.96 \\ 
   sublistapp & 66.57 & 65.71 & 1.01 & 59.68 & 60.52 & 0.99& 5609.79 & 5365.11 & 1.05 \\ 
   toplevel\_proc & 18.30 & 12.13 & 1.51 & 19.80 & 13.53 & 1.46& 23.99 & 21.25 & 1.13 \\ 
   ugraphs & 1836.88 & 1774.00 & 1.04 & 1510.08 & 1498.18 & 1.01& 70.35 & 77.99 & 0.90 \\ 
   graphs & 13.84 & 13.15 & 1.05 & 6.45 & 5.77 & 1.12& 7.52 & 7.28 & 1.03 \\ 
   lgraphs & 27.29 & 27.53 & 0.99 & 24.53 & 25.04 & 0.98& 8.31 & 9.10 & 0.91 \\ 
   modblobs & 6.43 & 9.88 & 0.65 & 11.43 & 10.26 & 1.11& 15.80 & 13.00 & 1.22 \\ 
   vcs\_git & 1.73 & 1.72 & 1.01 & 1.87 & 1.63 & 1.15& 2.74 & 2.62 & 1.05 \\ 
   vcs\_svn & 6.89 & 4.81 & 1.43 & 7.91 & 2.81 & 2.81& 23.11 & 16.06 & 1.44 \\ 
   subversion & 0.19 & 0.17 & 1.12 & 0.19 & 0.16 & 1.14& 0.18 & 0.16 & 1.12 \\ 
   soap & 24.70 & 17.17 & 1.44 & 22.76 & 16.63 & 1.37& 17.27 & 10.66 & 1.62 \\ 
   toplevel & 0.37 & 0.18 & 2.10 & 0.35 & 0.20 & 1.72& 0.30 & 0.26 & 1.13 \\ 
   example & 0.92 & 0.57 & 1.62 & 0.66 & 0.54 & 1.21& 0.78 & 0.69 & 1.12 \\ 
   soap\_server & 88.31 & 89.48 & 0.99 & 88.23 & 91.85 & 0.96& 6.53 & 6.17 & 1.06 \\ 
   server & 0.65 & 0.66 & 0.98 & 0.76 & 0.65 & 1.17& 0.77 & 0.64 & 1.21 \\ 
   client & 0.83 & 0.63 & 1.30 & 0.85 & 0.54 & 1.57& 0.79 & 0.68 & 1.15 \\ 
   soap\_client & 1.63 & 1.05 & 1.55 & 1.52 & 1.22 & 1.25& 2.06 & 1.43 & 1.45 \\ 
   server & 1.58 & 1.49 & 1.06 & 1.92 & 1.56 & 1.22& 2.06 & 1.62 & 1.27 \\ 
   client & 0.31 & 0.23 & 1.36 & 0.37 & 0.21 & 1.77& 0.29 & 0.19 & 1.51 \\ 
   block\_tr & 39.02 & 40.18 & 0.97 & 35.83 & 166.55 & 0.22& 16.00 & 24.48 & 0.65 \\ 
   block\_rt & 6.17 & 6.50 & 0.95 & 7.26 & 7.17 & 1.01& 6.77 & 6.59 & 1.03 \\ 
   block & 0.57 & 0.29 & 2.00 & 0.40 & 0.27 & 1.50& 0.54 & 0.32 & 1.68 \\ 
   block\_doc & 0.33 & 0.17 & 1.88 & 0.33 & 0.18 & 1.78& 0.45 & 0.16 & 2.78 \\ 
   block\_example & timeout & timeout & - & timeout & timeout & -& timeout & timeout & - \\ 
   http\_get & 2.18 & 2.01 & 1.09 & 2.82 & 2.29 & 1.23& 2.91 & 2.86 & 1.02 \\ 
   factsdb & 0.21 & 0.38 & 0.56 & 0.54 & 0.40 & 1.36& 0.79 & 0.39 & 2.01 \\ 
   factsdb\_tr & 1.59 & 1.27 & 1.26 & 1.61 & 1.33 & 1.21& 1.65 & 1.98 & 0.84 \\ 
   factsdb\_rt & 14.15 & 12.90 & 1.10 & 15.98 & 13.88 & 1.15& 11.73 & 12.32 & 0.95 \\ 
   factsdb\_doc & 0.33 & 0.26 & 1.27 & 0.51 & 0.52 & 0.99& 0.61 & 0.27 & 2.28 \\ 
   dfib & 0.34 & 0.62 & 0.56 & 0.89 & 0.86 & 1.03& 0.77 & 0.92 & 0.84 \\ 
   fibdb & 0.44 & 0.31 & 1.45 & 0.45 & 0.34 & 1.31& 0.55 & 0.32 & 1.71 \\ 
   fib & 1.39 & 1.68 & 0.82 & 1.40 & 1.25 & 1.12& 1.21 & 0.96 & 1.26 \\ 
   ffib & 0.47 & 0.40 & 1.16 & 0.64 & 0.57 & 1.12& 0.56 & 0.39 & 1.42 \\ 
   fib0\_2 & 2.16 & 2.17 & 1.00 & 2.30 & 2.11 & 1.09& 2.54 & 2.10 & 1.21 \\ 
   fib0\_2\_ops & 0.60 & 0.38 & 1.60 & 0.41 & 0.29 & 1.40& 0.42 & 0.43 & 0.98 \\ 
   p & 0.39 & 0.50 & 0.77 & 0.49 & 0.33 & 1.45& 0.67 & 0.36 & 1.85 \\ 
   cache\_rt & 1.07 & 0.97 & 1.10 & 1.20 & 1.13 & 1.06& 1.41 & 1.23 & 1.15 \\ 
   cache\_doc & 0.30 & 0.22 & 1.35 & 0.39 & 0.24 & 1.61& 0.31 & 0.27 & 1.16 \\ 
   cache\_tr & 1.34 & 1.05 & 1.28 & 1.14 & 1.66 & 0.68& 1.68 & 1.34 & 1.25 \\ 
   cache\_rt & 4.79 & 5.42 & 0.88 & 5.48 & 5.90 & 0.93& 5.51 & 6.11 & 0.90 \\ 
   cache\_tr & 2.38 & 2.64 & 0.90 & 2.19 & 2.46 & 0.89& 2.60 & 3.07 & 0.85 \\ 
   cache\_rt2 & 3.52 & 3.74 & 0.94 & 4.24 & 4.19 & 1.01& 4.87 & 4.32 & 1.13 \\ 
   functionstr & 105919.64 & 48199.34 & 2.20 & 85682.33 & 34515.50 & 2.48& 606.11 & 598.50 & 1.01 \\ 
   ops & 0.48 & 0.38 & 1.24 & 0.45 & 0.31 & 1.45& 0.52 & 0.27 & 1.94 \\ 
   fsyntax & 0.34 & 0.34 & 1.00 & 0.42 & 0.29 & 1.44& 0.30 & 0.35 & 0.86 \\ 
   functional\_basics & 1.12 & 1.05 & 1.07 & 1.56 & 1.06 & 1.48& 1.14 & 1.43 & 0.80 \\ 
   fsyntax\_doc & 0.32 & 0.19 & 1.73 & 0.26 & 0.16 & 1.58& 0.39 & 0.19 & 1.99 \\ 
   functional\_defs & 0.21 & 0.20 & 1.04 & 0.23 & 0.23 & 0.97& 0.20 & 0.17 & 1.20 \\ 
   factf\_fsyntax & 1.12 & 0.75 & 1.48 & 1.22 & 0.87 & 1.40& 1.22 & 1.35 & 0.90 \\ 
   lazyex & 6.24 & 6.25 & 1.00 & 6.99 & 6.65 & 1.05& 6.43 & 2.03 & 3.17 \\ 
   revf & 3.19 & 2.76 & 1.15 & 3.74 & 3.61 & 1.04& 3.84 & 3.64 & 1.05 \\ 
   lazy\_simpler & 3.55 & 4.32 & 0.82 & 4.20 & 4.61 & 0.91& 4.97 & 2.22 & 2.24 \\ 
   fib\_fun & 1.37 & 1.61 & 0.85 & 1.95 & 1.91 & 1.02& 2.32 & 2.27 & 1.02 \\ 
   factf\_assrt & 0.95 & 0.84 & 1.12 & 1.32 & 1.06 & 1.24& 1.47 & 1.06 & 1.38 \\ 
   factf\_arithclpq\_assrt & 1.79 & 1.54 & 1.16 & 1.96 & 1.65 & 1.19& 2.61 & 1.88 & 1.39 \\ 
   revf\_assrt\_new & 5.05 & 4.65 & 1.09 & 6.67 & 6.13 & 1.09& 17.14 & 16.18 & 1.06 \\ 
   arrays\_ops & 0.19 & 0.19 & 1.00 & 0.38 & 0.24 & 1.60& 0.20 & 0.16 & 1.22 \\ 
   arrays\_test & 2.14 & 1.78 & 1.20 & 2.67 & 2.12 & 1.26& 6.14 & 5.70 & 1.08 \\ 
   open\_file\_f\_wide & 4.28 & 4.14 & 1.03 & 4.74 & 4.52 & 1.05& 7.71 & 7.99 & 0.96 \\ 
   hiordfun & timeout & 4.04 & - & timeout & 4.44 & -& 76221.49 & 3.53 & 21580.26 \\ 
   deriv & 3.08 & 3.01 & 1.02 & 3.08 & 3.10 & 0.99& 3.93 & 3.46 & 1.14 \\ 
   arrays\_rt & 13.00 & 13.74 & 0.95 & 15.60 & 15.95 & 0.98& 28.79 & 26.56 & 1.08 \\ 
   arrays & 0.53 & 0.27 & 1.95 & 0.47 & 0.36 & 1.31& 0.48 & 0.36 & 1.32 \\ 
   append & 0.95 & 0.72 & 1.32 & 0.87 & 0.77 & 1.12& 1.04 & 0.79 & 1.32 \\ 
   clpqf & 0.26 & 0.16 & 1.60 & 0.23 & 0.17 & 1.36& 0.25 & 0.41 & 0.61 \\ 
   lazy\_simple & 2.00 & 1.80 & 1.11 & 2.55 & 2.34 & 1.09& 2.80 & 2.69 & 1.04 \\ 
   factf & 0.81 & 0.83 & 0.97 & 1.02 & 1.03 & 1.00& 1.01 & 1.38 & 0.73 \\ 
   factf\_clpq\_assrt & 1.65 & 1.69 & 0.98 & 1.78 & 1.70 & 1.05& 2.00 & 2.18 & 0.92 \\ 
   revf\_assrt\_bug & 3.97 & 3.62 & 1.10 & 4.46 & 4.55 & 0.98& 0.88 & 4.54 & 0.19 \\ 
   propsf & 21.02 & 23.79 & 0.88 & 24.61 & 20.64 & 1.19& 18.00 & 18.89 & 0.95 \\ 
   max & 2.82 & 2.65 & 1.06 & 3.22 & 2.96 & 1.09& 3.59 & 4.06 & 0.88 \\ 
   when\_\_old & 0.36 & 0.16 & 2.23 & 0.19 & 0.20 & 0.97& 0.19 & 0.17 & 1.11 \\ 
   when & 47307.62 & 178.32 & 265.29 & 12748.15 & 58.20 & 219.04& 2833.53 & 26.68 & 106.22 \\ 
   bench & 1.41 & 1.17 & 1.20 & 1.43 & 1.24 & 1.15& 1.55 & 1.38 & 1.12 \\ 
   basic\_stat & 14.30 & 6.39 & 2.24 & 4.40 & 5.07 & 0.87& 6.95 & 7.48 & 0.93 \\ 
   test & 1.60 & 1.51 & 1.06 & 1.54 & 1.31 & 1.18& 1.45 & 1.37 & 1.06 \\ 
   librowser & 26.39 & 30.01 & 0.88 & 21.79 & 18.43 & 1.18& 37.24 & 39.09 & 0.95 \\ 
   syntax\_highlight & 27.75 & 15.60 & 1.78 & 29.71 & 16.72 & 1.78& 31.14 & 29.77 & 1.05 \\ 
   sockets\_io & 1500.56 & 1113.05 & 1.35 & 1235.59 & 1140.49 & 1.08& 15.63 & 15.25 & 1.02 \\ 
   sockets & 7.96 & 7.57 & 1.05 & 8.79 & 8.59 & 1.02& 12.95 & 7.32 & 1.77 \\ 
   server & 4.16 & 3.96 & 1.05 & 4.75 & 4.80 & 0.99& 3.46 & 6.17 & 0.56 \\ 
   client & 4.57 & 5.32 & 0.86 & 5.42 & 6.36 & 0.85& 8.52 & 8.36 & 1.02 \\ 
   socket\_number & 0.71 & 0.32 & 2.18 & 0.54 & 0.33 & 1.62& 1.01 & 0.59 & 1.72 \\ 
   clpr & 0.60 & 0.37 & 1.60 & 0.62 & 0.41 & 1.52& 0.53 & 0.50 & 1.06 \\ 
   clpr\_src & 0.42 & 0.38 & 1.12 & 0.13 & 0.31 & 0.42& 0.51 & 0.50 & 1.01 \\ 
   clpr\_compiler & 397.32 & 278.12 & 1.43 & 362.15 & 261.13 & 1.39& 31.07 & 33.17 & 0.94 \\ 
   clpr\_meta & 6.53 & 6.06 & 1.08 & 7.42 & 7.05 & 1.05& 6.78 & 7.07 & 0.96 \\ 
   clpr\_dump & timeout & 32670.82 & - & timeout & 19900.37 & -& 382.87 & 333.18 & 1.15 \\ 
   expand\_r & 5.72 & 6.44 & 0.89 & 4.78 & 7.62 & 0.63& 4.19 & 3.83 & 1.09 \\ 
   solver\_r & timeout & timeout & - & timeout & timeout & -& timeout & 5750.69 & - \\ 
   clpr\_doc & 0.22 & 0.17 & 1.30 & 0.36 & 0.16 & 2.30& 0.47 & 0.23 & 2.07 \\ 
   clpr\_rt & timeout & timeout & - & timeout & timeout & -& 36.77 & 35.72 & 1.03 \\ 
   clpr\_tr & 3.88 & 3.55 & 1.09 & 4.26 & 3.88 & 1.10& 3.17 & 3.18 & 1.00 \\ 
   clpr\_attr & 0.89 & 0.69 & 1.30 & 0.66 & 0.67 & 0.99& 0.80 & 0.72 & 1.12 \\ 
   eval\_r & 4.87 & 5.14 & 0.95 & 5.44 & 5.96 & 0.91& 8.01 & 8.40 & 0.95 \\ 
   clprtests & 2.47 & 2.53 & 0.98 & 2.67 & 3.32 & 0.81& 4.14 & 3.44 & 1.20 \\ 
   iso\_strict\_doc & 0.23 & 0.19 & 1.24 & 0.40 & 0.17 & 2.34& 0.25 & 0.35 & 0.71 \\ 
   iso\_strict & 0.53 & 0.26 & 2.00 & 0.38 & 0.26 & 1.47& 0.43 & 0.48 & 0.89 \\ 
   fuzzy\_search & 147.77 & 125.89 & 1.17 & 116.99 & 88.75 & 1.32& 38.81 & 38.86 & 1.00 \\ 
   sha1 & 0.62 & 0.33 & 1.87 & 0.64 & 0.53 & 1.20& 0.80 & 0.90 & 0.89 \\ 
   example & 0.00 & 0.34 & 0.30 & 0.39 & 0.31 & 1.24& 0.51 & 0.37 & 1.36 \\ 
   ctchecks & 0.72 & 0.24 & 2.98 & 0.34 & 0.29 & 1.16& 0.33 & 0.39 & 0.83 \\ 
   foo & 0.56 & 0.43 & 1.29 & 0.74 & 0.64 & 1.16& 0.59 & 0.48 & 1.24 \\ 
   lazy\_doc & 0.36 & 0.18 & 1.97 & 0.26 & 0.16 & 1.61& 0.53 & 0.18 & 2.98 \\ 
   lazy\_lib & 759.52 & 253.75 & 2.99 & 792.30 & 256.44 & 3.09& 38.69 & 38.39 & 1.01 \\ 
   ops & 0.29 & 0.29 & 0.98 & 0.40 & 0.28 & 1.45& 0.46 & 0.29 & 1.58 \\ 
   lazy & 0.53 & 0.25 & 2.12 & 0.14 & 0.27 & 0.52& 0.46 & 0.31 & 1.52 \\ 
   lazytr & 137.72 & 78.08 & 1.76 & 128.80 & 70.31 & 1.83& 13.10 & 12.46 & 1.05 \\ 
   primes\_function & 7.84 & 8.28 & 0.95 & 8.19 & 8.62 & 0.95& 8.40 & 8.06 & 1.04 \\ 
   module1 & 0.90 & 0.97 & 0.93 & 1.90 & 1.61 & 1.18& 2.09 & 1.89 & 1.11 \\ 
   module2 & 2.43 & 2.04 & 1.19 & 1.17 & 1.00 & 1.18& 1.32 & 1.10 & 1.20 \\ 
   ex & 14.83 & 10.99 & 1.35 & 17.09 & 16.42 & 1.04& 11.87 & 11.03 & 1.08 \\ 
   tetrahedral\_function & 1.81 & 1.90 & 0.96 & 2.46 & 2.19 & 1.12& 2.85 & 2.73 & 1.04 \\ 
   naturals\_function & 2.24 & 2.21 & 1.02 & 3.01 & 2.40 & 1.26& 3.56 & 3.90 & 0.91 \\ 
   naturals & 3.15 & 2.83 & 1.11 & 3.88 & 3.22 & 1.21& 4.61 & 3.85 & 1.20 \\ 
   fib & 6.44 & 6.67 & 0.96 & 8.04 & 7.87 & 1.02& 5.60 & 1.29 & 4.36 \\ 
   fib\_function & 18.11 & 19.68 & 0.92 & 18.82 & 18.12 & 1.04& 16.54 & 19.13 & 0.86 \\ 
   lqsort\_function & 13.03 & 14.10 & 0.92 & 14.78 & 16.27 & 0.91& 9.61 & 10.56 & 0.91 \\ 
   primes & 6.11 & 5.71 & 1.07 & 4.89 & 8.07 & 0.61& 6.03 & 6.66 & 0.91 \\ 
   tetrahedral & 3.20 & 2.93 & 1.09 & 3.11 & 3.83 & 0.81& 4.07 & 3.99 & 1.02 \\ 
   ex\_function & 7.82 & 8.04 & 0.97 & 6.65 & 6.65 & 1.00& 9.26 & 7.91 & 1.17 \\ 
   lqsort & 6.94 & 7.16 & 0.97 & 7.92 & 6.97 & 1.14& 15.52 & 17.12 & 0.91 \\ 
   foreign\_cxx\_ops & 0.29 & 0.25 & 1.17 & 0.45 & 0.45 & 1.01& 0.40 & 0.37 & 1.07 \\ 
   foreign\_cxx\_tr & 181.62 & 112.50 & 1.61 & 173.89 & 63.32 & 2.75& 2004.26 & 111.24 & 18.02 \\ 
   foreign\_cxx & 0.41 & 0.26 & 1.58 & 0.58 & 0.26 & 2.26& 0.33 & 0.00 & 3.29 \\ 
   timeout & 3.42 & 3.28 & 1.04 & 1.29 & 3.54 & 0.36& 4.23 & 4.55 & 0.93 \\ 
   test\_timeout & 16.05 & 16.92 & 0.95 & 17.47 & 19.50 & 0.90& 23.11 & 24.06 & 0.96 \\ 
   random & 1.02 & 0.87 & 1.17 & 1.34 & 1.12 & 1.19& 2.47 & 1.85 & 1.33 \\ 
   clpq\_tr & 3.43 & 3.54 & 0.97 & 3.74 & 4.36 & 0.86& 3.31 & 3.52 & 0.94 \\ 
   clpq\_compiler & 394.87 & 279.07 & 1.41 & 368.49 & 256.70 & 1.44& 37.12 & 33.62 & 1.10 \\ 
   eval\_q & 131.30 & 134.14 & 0.98 & 140.81 & 147.67 & 0.95& 1368.17 & 1428.44 & 0.96 \\ 
   clpq\_attr & 0.87 & 0.77 & 1.13 & 0.88 & 0.77 & 1.14& 0.93 & 0.90 & 1.03 \\ 
   clpq\_meta & 6.28 & 6.63 & 0.95 & 7.16 & 7.58 & 0.94& 6.67 & 6.70 & 1.00 \\ 
   clpq\_dump & timeout & 32972.12 & - & timeout & 20195.81 & -& 394.05 & 327.52 & 1.20 \\ 
   clpq\_rt & timeout & timeout & - & timeout & timeout & -& 38.53 & 37.49 & 1.03 \\ 
   solver\_q & timeout & timeout & - & timeout & timeout & -& timeout & timeout & - \\ 
   expand\_q & 4.71 & 3.97 & 1.19 & 5.11 & 4.70 & 1.09& 4.99 & 4.16 & 1.20 \\ 
   clpq\_src & 0.43 & 0.25 & 1.69 & 0.38 & 0.28 & 1.34& 0.31 & 0.37 & 0.84 \\ 
   clpq & 0.51 & 0.35 & 1.46 & 0.59 & 0.47 & 1.26& 0.46 & 0.36 & 1.27 \\ 
   clpq\_doc & 0.18 & 0.18 & 1.03 & 0.34 & 0.18 & 1.89& 0.29 & 0.25 & 1.16 \\ 
   id & 0.48 & 0.35 & 1.37 & 0.66 & 0.44 & 1.50& 0.42 & 0.27 & 1.57 \\ 
   id\_doc & 0.21 & 0.16 & 1.31 & 0.17 & 0.19 & 0.92& 0.24 & 0.23 & 1.06 \\ 
   id\_tr & timeout & timeout & - & timeout & timeout & -& timeout & timeout & - \\ 
   example\_id & 4.32 & 3.97 & 1.09 & 4.64 & 4.28 & 1.08& 5.13 & 4.85 & 1.06 \\ 
   exampleq & 0.70 & 0.62 & 1.14 & 0.64 & 0.70 & 0.91& 0.89 & 0.90 & 0.99 \\ 
   qsort & 8.12 & 8.39 & 0.97 & 6.69 & 6.40 & 1.04& 6.79 & 6.53 & 1.04 \\ 
   examplep & 1.64 & 1.07 & 1.53 & 1.37 & 1.49 & 0.92& 1.33 & 1.25 & 1.07 \\ 
   example2 & 2.12 & 1.89 & 1.12 & 2.21 & 1.96 & 1.13& 2.75 & 2.81 & 0.98 \\ 
   tabling\_doc & 0.29 & 0.18 & 1.62 & 0.35 & 0.18 & 1.97& 0.33 & 0.20 & 1.62 \\ 
   tabling & 0.93 & 0.84 & 1.10 & 1.19 & 0.89 & 1.33& 1.14 & 0.95 & 1.20 \\ 
   forward\_trail & 0.70 & 0.64 & 1.10 & 1.01 & 0.69 & 1.47& 0.95 & 0.81 & 1.17 \\ 
   tabling\_rt & 63.51 & 22.39 & 2.84 & 59.34 & 22.67 & 2.62& 72.58 & 13.20 & 5.50 \\ 
   tabling\_tr & 11567.08 & 7124.96 & 1.62 & 6680.47 & 2684.62 & 2.49& 2550.66 & 2595.74 & 0.98 \\ 
   path\_tabling & 2.31 & 1.95 & 1.18 & 0.34 & 2.21 & 0.15& 2.54 & 2.27 & 1.12 \\ 
   tab\_subsumption & 1.17 & 0.44 & 2.65 & 1.26 & 1.15 & 1.09& 1.07 & 1.32 & 0.81 \\ 
   tab\_aggregates & 1.64 & 1.58 & 1.04 & 1.92 & 1.82 & 1.05& 1.90 & 1.87 & 1.02 \\ 
   edge & 38.10 & 37.30 & 1.02 & 40.18 & 37.48 & 1.07& 39.79 & 33.66 & 1.18 \\ 
   swap\_control & 3.39 & 3.52 & 0.96 & 3.58 & 4.07 & 0.88& 4.48 & 4.26 & 1.05 \\ 
   swap & 5.27 & 4.91 & 1.07 & 5.32 & 1.45 & 3.68& 4.36 & 3.63 & 1.20 \\ 
   noswap & 4.05 & 3.86 & 1.05 & 4.55 & 4.15 & 1.10& 4.67 & 4.43 & 1.05 \\ 
   CCAT & 0.37 & 0.11 & 3.48 & 0.49 & 0.30 & 1.63& 0.56 & 0.32 & 1.76 \\ 
   tabling\_rt\_CCAT & 1.87 & 1.90 & 0.98 & 2.44 & 2.08 & 1.17& 3.30 & 2.72 & 1.21 \\ 
   tabling\_tr\_CCAT & 13.16 & 14.76 & 0.89 & 7.29 & 15.58 & 0.47& 20.67 & 21.55 & 0.96 \\ 
   p & 0.61 & 0.46 & 1.32 & 0.80 & 0.56 & 1.43& 0.76 & 0.00 & 7.58 \\ 
   pathCCAT & 53.50 & 52.93 & 1.01 & 71.45 & 70.95 & 1.01& 106.93 & 102.76 & 1.04 \\ 
   basictypes & 0.24 & 0.16 & 1.47 & 0.25 & 0.17 & 1.46& 0.34 & 0.02 & 21.37 \\ 
   fetch & 2.36 & 2.16 & 1.09 & 2.73 & 2.36 & 1.16& 2.84 & 3.19 & 0.89 \\ 
   server & timeout & 1347.06 & - & timeout & 1227.03 & -& 1215.91 & 1176.63 & 1.03 \\ 
   client & 0.17 & 0.22 & 0.78 & 0.25 & 0.15 & 1.65& 0.37 & 0.18 & 2.04 \\ 
   client\_vip & 0.22 & 0.18 & 1.19 & 0.21 & 0.16 & 1.33& 0.20 & 0.21 & 0.94 \\ 
   pm-im-pm & 0.36 & 0.18 & 1.95 & 0.21 & 0.23 & 0.93& 0.43 & 0.20 & 2.20 \\ 
   server\_vip & 1.70 & 1.26 & 1.35 & 1.46 & 1.45 & 1.00& 1.31 & 1.22 & 1.07 \\ 
   im-rm-im & 0.38 & 0.17 & 2.19 & 0.45 & 0.16 & 2.84& 0.43 & 0.18 & 2.36 \\ 
   server2 & 1.47 & 1.32 & 1.12 & 1.89 & 1.44 & 1.32& 1.44 & 1.30 & 1.11 \\ 
   lisp\_syntax\_xml & 30.12 & 29.42 & 1.02 & 32.24 & 31.29 & 1.03& 33.33 & 35.28 & 0.94 \\ 
   xml\_syntax\_fipa & 0.48 & 2.42 & 0.20 & 3.11 & 3.18 & 0.98& 5.36 & 5.03 & 1.06 \\ 
   lisp\_syntax\_fipa & 10.31 & 10.05 & 1.03 & 10.64 & 10.36 & 1.03& 10.63 & 7.39 & 1.44 \\ 
   lisp\_syntax\_term & 19.63 & 19.57 & 1.00 & 14.26 & 19.43 & 0.73& 46.83 & 35.05 & 1.34 \\ 
   test & 0.89 & 0.76 & 1.18 & 1.18 & 0.79 & 1.49& 1.10 & 0.84 & 1.31 \\ 
   server & 0.80 & 0.65 & 1.24 & 0.99 & 0.66 & 1.48& 1.13 & 0.69 & 1.63 \\ 
   clpfd\_debug\_rt & 1.02 & 0.72 & 1.41 & 1.17 & 0.73 & 1.61& 0.94 & 0.77 & 1.22 \\ 
   indexicals\_tr & 1320.98 & 187.28 & 7.05 & 1487.27 & 233.42 & 6.37& 4096.13 & 422.55 & 9.69 \\ 
   fd\_var & 4.58 & 4.02 & 1.14 & 5.00 & 4.44 & 1.13& 5.97 & 5.65 & 1.06 \\ 
   clpfd\_doc & 0.02 & 0.23 & 0.07 & 0.22 & 0.16 & 1.34& 0.02 & 0.16 & 0.10 \\ 
   fd\_range\_intervals & 51281.93 & 45130.85 & 1.14 & 14175.78 & 13402.61 & 1.06& 184.04 & 177.11 & 1.04 \\ 
   fd\_optim & 6.69 & 6.26 & 1.07 & 7.80 & 7.12 & 1.10& 10.84 & 11.87 & 0.91 \\ 
   clpfd\_options & 0.36 & 0.27 & 1.33 & 0.39 & 0.25 & 1.58& 0.31 & 0.32 & 0.97 \\ 
   fd\_pchains & 9.81 & 9.91 & 0.99 & 9.73 & 10.32 & 0.94& 8.37 & 8.48 & 0.99 \\ 
   indexicals & 0.17 & 0.39 & 0.44 & 0.48 & 0.27 & 1.74& 0.44 & 0.32 & 1.38 \\ 
   fd\_range\_finite\_intervals & 18149.82 & 16777.68 & 1.08 & 3929.33 & 3900.46 & 1.01& 236.59 & 258.84 & 0.91 \\ 
   clpfd\_tr & 160.65 & 159.20 & 1.01 & 111.66 & 120.28 & 0.93& 16.79 & 18.06 & 0.93 \\ 
   fd\_term & 13.42 & 9.55 & 1.41 & 14.56 & 15.47 & 0.94& 17.76 & 19.06 & 0.93 \\ 
   clpfd\_ops & 0.33 & 0.30 & 1.09 & 0.46 & 0.26 & 1.76& 0.54 & 0.29 & 1.84 \\ 
   clpfd\_debug & 0.48 & 0.26 & 1.85 & 0.41 & 0.25 & 1.60& 0.42 & 1.69 & 0.25 \\ 
   int\_extra & 0.78 & 0.66 & 1.17 & 0.00 & 0.69 & 0.15& 0.99 & 0.92 & 1.07 \\ 
   fd\_constraints & 35.98 & 44.30 & 0.81 & 45.50 & 50.76 & 0.90& 46.93 & 50.93 & 0.92 \\ 
   fd\_range & 4.52 & 4.04 & 1.12 & 4.38 & 4.16 & 1.05& 0.58 & 4.09 & 0.14 \\ 
   fd\_range\_bits\_unsafe & 9.34 & 5.02 & 1.86 & 10.05 & 9.88 & 1.02& 10.87 & 7.36 & 1.48 \\ 
   fd\_ops & 0.29 & 0.27 & 1.09 & 0.52 & 0.32 & 1.65& 0.32 & 0.28 & 1.16 \\ 
   indexicals\_ops & 0.33 & 0.28 & 1.18 & 0.39 & 0.28 & 1.37& 0.60 & 0.31 & 1.89 \\ 
   clpfd\_stats & 1.04 & 0.85 & 1.21 & 0.99 & 0.81 & 1.22& 1.03 & 1.05 & 0.99 \\ 
   fd\_labeling & 15432.30 & 3195.55 & 4.83 & 14441.73 & 2532.69 & 5.70& 130.93 & 129.02 & 1.01 \\ 
   clpfd\_rt & 12.93 & 13.24 & 0.98 & 14.37 & 7.03 & 2.04& 17.54 & 15.12 & 1.16 \\ 
   clpfd & 0.33 & 0.29 & 1.10 & 0.29 & 0.27 & 1.07& 0.34 & 0.37 & 0.92 \\ 
   fd\_utils & 2.22 & 1.62 & 1.37 & 2.10 & 2.00 & 1.05& 2.10 & 2.07 & 1.01 \\ 
   queens\_fd & 7.21 & 8.23 & 0.88 & 8.68 & 8.60 & 1.01& 11.78 & 10.90 & 1.08 \\ 
   sudoku & timeout & timeout & - & timeout & timeout & -& timeout & 1329.45 & - \\ 
   metacall\_test & 5.72 & 4.86 & 1.18 & 1.81 & 5.35 & 0.34& 8.57 & 7.28 & 1.18 \\ 
   bridge & 119.02 & 69.51 & 1.71 & 103.42 & 57.31 & 1.80& 33.41 & 32.40 & 1.03 \\ 
   bench & 79.93 & 3.64 & 21.93 & 76.41 & 4.23 & 18.05& 7.36 & 7.57 & 0.97 \\ 
   queens\_old & 4.75 & 4.24 & 1.12 & 4.47 & 4.29 & 1.04& 4.81 & 4.48 & 1.07 \\ 
   queens & 3876.13 & 24.86 & 155.93 & 347.94 & 27.46 & 12.67& 23.96 & 26.54 & 0.90 \\ 
   sudoku\_old & 4.99 & 4.97 & 1.00 & 5.29 & 6.35 & 0.83& 5.35 & 5.03 & 1.06 \\ 
   fib & 4.04 & 0.00 & 40.36 & 4.11 & 4.66 & 0.88& 4.17 & 4.54 & 0.92 \\ 
   money\_user\_level & timeout & 8042.51 & - & timeout & 6338.26 & -& 291.60 & 282.18 & 1.03 \\ 
   queens-swi & 0.22 & 0.16 & 1.36 & 0.23 & 0.17 & 1.34& 0.20 & 0.25 & 0.83 \\ 
   counters\_test & 2.64 & 2.25 & 1.17 & 2.64 & 2.57 & 1.03& 4.06 & 3.85 & 1.05 \\ 
   nondet\_move\_top\_rt & 9.43 & 9.15 & 1.03 & 10.96 & 11.28 & 0.97& 12.78 & 5.37 & 2.38 \\ 
   andprolog\_props & 1.16 & 0.93 & 1.25 & 1.45 & 1.02 & 1.42& 1.66 & 1.21 & 1.37 \\ 
   andprolog\_doc & 0.49 & 0.19 & 2.63 & 0.35 & 0.17 & 2.09& 0.45 & 0.20 & 2.22 \\ 
   andprolog\_rt & 3.69 & 0.01 & 368.60 & 3.75 & 3.26 & 1.15& 3.80 & 0.01 & 316.50 \\ 
   agents\_rt & 5.21 & 4.72 & 1.10 & 5.18 & 5.59 & 0.93& 7.07 & 6.88 & 1.03 \\ 
   andprolog\_sched & 0.68 & 0.41 & 1.65 & 0.80 & 0.45 & 1.75& 0.58 & 0.62 & 0.94 \\ 
   callh\_rt & 3.00 & 2.67 & 1.12 & 3.10 & 3.39 & 0.91& 0.48 & 3.49 & 0.14 \\ 
   andprolog\_ops & 0.43 & 0.25 & 1.70 & 0.38 & 0.29 & 1.34& 0.41 & 0.27 & 1.49 \\ 
   det\_rt & 7.68 & 7.12 & 1.08 & 1.12 & 4.82 & 0.23& 10.04 & 9.86 & 1.02 \\ 
   disj\_wait\_rt & 3.86 & 3.96 & 0.97 & 4.63 & 0.85 & 5.44& 2.42 & 6.03 & 0.40 \\ 
   andprolog & 0.36 & 0.34 & 1.05 & 0.57 & 0.33 & 1.74& 0.12 & 0.30 & 0.40 \\ 
   hamming & timeout & timeout & - & timeout & timeout & -& timeout & 896.59 & - \\ 
   hanoi\_dl & 997.52 & 351.37 & 2.84 & 856.60 & 276.02 & 3.10& 287.60 & 286.27 & 1.00 \\ 
   boyer & timeout & 61042.98 & - & timeout & 55196.08 & -& timeout & 2654.32 & - \\ 
   tak & timeout & timeout & - & timeout & timeout & -& timeout & timeout & - \\ 
   hanoi & 3613.48 & 370.14 & 9.76 & 3611.10 & 372.37 & 9.70& 118.71 & 100.04 & 1.19 \\ 
   extras & 3.51 & 4.23 & 0.83 & 4.47 & 4.20 & 1.06& 6.52 & 6.49 & 1.00 \\ 
   table\_performance & 232.83 & 115.76 & 2.01 & 246.36 & 142.13 & 1.73& 126.09 & 160.58 & 0.79 \\ 
   mandel & 666.58 & 571.53 & 1.17 & 113.27 & 32.36 & 3.50& 522.28 & 521.66 & 1.00 \\ 
   chat\_parser & timeout & timeout & - & 56035.88 & 46615.02 & 1.20& 11634.32 & 11660.70 & 1.00 \\ 
   aiakl & timeout & 1224.63 & - & timeout & 269.33 & -& 9750.45 & 136.48 & 71.44 \\ 
   pal & 42.67 & 25.02 & 1.71 & 72.72 & 33.41 & 2.18& 93.62 & 88.68 & 1.06 \\ 
   queens10 & 22.58 & 14.55 & 1.55 & 36.36 & 17.74 & 2.05& 24.82 & 24.21 & 1.03 \\ 
   fft & 53.59 & 27.94 & 1.92 & 86.77 & 40.91 & 2.12& 100.79 & 83.05 & 1.21 \\ 
   qsort & 48.12 & 24.24 & 1.99 & 69.23 & 28.92 & 2.39& 60.47 & 60.56 & 1.00 \\ 
   queens & 26.50 & 13.78 & 1.92 & 38.34 & 18.13 & 2.11& 24.83 & 23.73 & 1.05 \\ 
   qsort\_dl & 109.01 & 89.45 & 1.22 & 86.84 & 45.14 & 1.92& 959.32 & 972.40 & 0.99 \\ 
   fibo & 37.81 & 11.36 & 3.33 & 60.07 & 18.07 & 3.32& 26.63 & 22.28 & 1.20 \\ 
   mmat & 66.52 & 41.25 & 1.61 & 89.32 & 48.67 & 1.84& 36.58 & 34.65 & 1.06 \\ 
   deriv & 582.33 & 566.19 & 1.03 & 601.74 & 565.85 & 1.06& 120.00 & 121.11 & 0.99 \\ 
   progeom & 42.35 & 33.60 & 1.26 & 54.22 & 35.13 & 1.54& 39.59 & 38.88 & 1.02 \\ 
   ann & 147702.51 & 139613.53 & 1.06 & 150.80 & 109.17 & 1.38& 188.01 & 188.75 & 1.00 \\ 
   numbers & 216.79 & 192.75 & 1.12 & 195.57 & 182.40 & 1.07& 322.43 & 324.24 & 0.99 \\ 
   disjwait & 4.50 & 5.54 & 0.81 & 5.64 & 6.01 & 0.94& 7.60 & 8.41 & 0.90 \\ 
   check\_files & 35.53 & 11.86 & 3.00 & 62.69 & 15.34 & 4.09& 24.58 & 19.01 & 1.29 \\ 
   extras & 1.99 & 1.81 & 1.10 & 1.99 & 1.62 & 1.23& 1.86 & 1.85 & 1.01 \\ 
   qsort\_nd & 32.68 & 10.90 & 3.00 & 54.33 & 16.14 & 3.37& 30.85 & 26.10 & 1.18 \\ 
   qsort & 22.26 & 13.52 & 1.65 & 34.94 & 13.46 & 2.60& 38.07 & 35.96 & 1.06 \\ 
   fibo & 19.39 & 6.22 & 3.12 & 28.34 & 5.38 & 5.27& 13.81 & 11.32 & 1.22 \\ 
   mmat & 29.78 & 23.27 & 1.28 & 44.92 & 23.45 & 1.92& 18.11 & 19.69 & 0.92 \\ 
   illumination & 42.67 & 23.21 & 1.84 & 72.94 & 27.15 & 2.69& 38.11 & 27.57 & 1.38 \\ 
   check\_files & 6.80 & 7.46 & 0.91 & 4.74 & 4.86 & 0.98& 10.82 & 11.10 & 0.97 \\ 
   extras & 1.45 & 1.36 & 1.06 & 1.80 & 2.02 & 0.89& 1.67 & 1.75 & 0.95 \\ 
   qsort\_nd & 7.57 & 7.79 & 0.97 & 8.76 & 8.94 & 0.98& 16.76 & 15.21 & 1.10 \\ 
   qsort & 3.67 & 3.59 & 1.02 & 4.24 & 4.97 & 0.85& 10.44 & 10.35 & 1.01 \\ 
   fibo & 2.17 & 2.06 & 1.05 & 0.62 & 0.00 & 6.25& 3.68 & 3.53 & 1.04 \\ 
   mmat & 3.13 & 3.56 & 0.88 & 3.81 & 4.08 & 0.93& 5.37 & 5.81 & 0.92 \\ 
   illumination & 0.22 & 0.20 & 1.12 & 0.21 & 0.18 & 1.21& 0.24 & 0.17 & 1.43 \\ 
   andprolog\_assrt & 0.61 & 0.34 & 1.80 & 0.16 & 0.70 & 0.23& 0.61 & 0.48 & 1.28 \\ 
   andprolog\_ops\_assrt & 0.42 & 0.28 & 1.52 & 0.37 & 0.28 & 1.35& 0.37 & 0.29 & 1.26 \\ 
   andprolog\_rt\_assrt & 28.61 & 32.52 & 0.88 & 38.76 & 35.52 & 1.09& 40.62 & 39.27 & 1.03 \\ 
   backtracking & 2.73 & 2.53 & 1.08 & 3.02 & 3.25 & 0.93& 3.39 & 3.54 & 0.96 \\ 
   qsort & 10.31 & 7.03 & 1.47 & 10.92 & 12.58 & 0.87& 28.04 & 23.26 & 1.21 \\ 
   fibo & 4.32 & 4.76 & 0.91 & 5.37 & 6.21 & 0.86& 8.25 & 4.49 & 1.84 \\ 
   fibo\_gran & 4.68 & 5.00 & 0.94 & 6.29 & 5.89 & 1.07& 8.52 & 5.13 & 1.66 \\ 
   rlimit\_rt & 2.02 & 1.87 & 1.08 & 2.89 & 2.56 & 1.13& 6.91 & 6.17 & 1.12 \\ 
   rlimit & 0.56 & 0.33 & 1.71 & 0.49 & 0.25 & 2.00& 0.40 & 0.29 & 1.38 \\ 
   rlimit\_tr & 6.04 & 6.23 & 0.97 & 5.56 & 6.20 & 0.90& 6.68 & 7.17 & 0.93 \\ 
   a & 1.10 & 1.06 & 1.05 & 1.10 & 1.07 & 1.04& 1.08 & 1.15 & 0.93 \\ 
   bundle\_source\_tree & 18.30 & 19.02 & 0.96 & 17.90 & 19.68 & 0.91& 38.71 & 36.18 & 1.07 \\ 
   source\_tree & 486.12 & 356.39 & 1.36 & 480.14 & 802.86 & 0.60& 327.07 & 258.21 & 1.27 \\ 
   pmrule & 0.30 & 0.26 & 1.16 & 0.50 & 0.31 & 1.65& 0.44 & 0.33 & 1.34 \\ 
   ops & 0.40 & 0.29 & 1.41 & 0.36 & 0.42 & 0.87& 0.38 & 0.33 & 1.17 \\ 
   pmrule\_tr & 115.17 & 85.24 & 1.35 & 89.43 & 76.82 & 1.16& 35.91 & 35.14 & 1.02 \\ 
   pmrule\_doc & 0.24 & 0.37 & 0.66 & 0.38 & 0.18 & 2.09& 0.30 & 0.18 & 1.73 \\ 
   test1 & 3.48 & 3.12 & 1.12 & 3.63 & 3.98 & 0.91& 4.10 & 4.79 & 0.86 \\ 
   test1fun & 3.49 & 3.44 & 1.01 & 3.56 & 4.45 & 0.80& 4.27 & 4.62 & 0.92 \\ 
   extmod\_doc & 0.25 & 0.16 & 1.58 & 0.40 & 0.17 & 2.33& 0.26 & 0.17 & 1.51 \\ 
   extmod & 0.60 & 0.29 & 2.08 & 0.14 & 0.35 & 0.40& 0.59 & 0.32 & 1.84 \\ 
   doccomments & 0.35 & 0.12 & 2.83 & 0.51 & 0.26 & 2.01& 0.40 & 0.29 & 1.41 \\ 
   doccomments\_tr & 135.83 & 66.57 & 2.04 & 130.32 & 60.08 & 2.17& 5.38 & 5.08 & 1.06 \\ 
   doccomments\_doc & 0.32 & 0.16 & 1.96 & 0.22 & 0.18 & 1.25& 0.27 & 0.17 & 1.55 \\ 
   markup\_test & 3.59 & 2.95 & 1.21 & 4.00 & 3.92 & 1.02& 5.21 & 5.27 & 0.99 \\ 
   markdown\_test & 4.68 & 4.34 & 1.08 & 6.09 & 5.82 & 1.04& 7.68 & 6.93 & 1.11 \\ 
   rbtrees & 0.33 & 0.16 & 2.04 & 0.00 & 0.19 & 0.54& 0.37 & 0.18 & 2.01 \\ 
   more\_markup & 3.47 & 3.12 & 1.11 & 4.80 & 4.51 & 1.07& 6.50 & 6.41 & 1.01 \\ 
   foomodes & 0.28 & 0.16 & 1.73 & 0.44 & 0.18 & 2.50& 0.28 & 0.17 & 1.64 \\ 
   usagedoc\_modes & 1.01 & 0.88 & 1.14 & 0.90 & 0.86 & 1.04& 1.79 & 1.30 & 1.38 \\ 
   usagedoc\_types & 0.88 & 0.98 & 0.90 & 1.12 & 0.83 & 1.36& 1.02 & 1.06 & 0.96 \\ 
   test & 2.95 & 2.89 & 1.02 & 0.00 & 3.58 & 0.03& 5.04 & 4.60 & 1.10 \\ 
   write\_alt & 516.64 & 465.52 & 1.11 & 508.16 & 503.37 & 1.01& 1592.10 & 1526.24 & 1.04 \\ 
   aux & 0.20 & 0.17 & 1.17 & 0.18 & 0.24 & 0.75& 0.31 & 0.21 & 1.48 \\ 
   toplevel\_scope & 0.66 & 0.16 & 4.07 & 0.48 & 0.58 & 0.83& 0.40 & 0.36 & 1.10 \\ 
   toplevel\_doc & 0.21 & 2.98 & 0.07 & 3.60 & 2.98 & 1.21& 3.79 & 3.66 & 1.03 \\ 
   prettysols & 631.53 & 526.78 & 1.20 & 319.07 & 223.00 & 1.43& 94.69 & 87.51 & 1.08 \\ 
   toplevel\_debugger & 0.33 & 0.18 & 1.85 & 0.44 & 0.19 & 2.31& 0.31 & 0.25 & 1.23 \\ 
   toplevel\_prompt & 1.75 & 1.59 & 1.11 & 2.02 & 1.81 & 1.12& 2.25 & 2.06 & 1.09 \\ 
   toplevel & 93.88 & 54.94 & 1.71 & 89.94 & 52.85 & 1.70& 31.38 & 32.47 & 0.97 \\ 
   toplevel\_io & 1.51 & 1.20 & 1.25 & 1.47 & 1.87 & 0.79& 1.68 & 1.75 & 0.96 \\ 
   pattern\_filler & 38.76 & 35.44 & 1.09 & 31.32 & 31.21 & 1.00& 43.57 & 41.56 & 1.05 \\ 
   menu\_generator & timeout & 21236.87 & - & timeout & 19005.62 & -& 3304.27 & 388.70 & 8.50 \\ 
   menu\_tr & 21324.41 & 159.49 & 133.70 & 19573.34 & 133.45 & 146.67& 103.15 & 100.27 & 1.03 \\ 
   menu\_common & 5.58 & 5.26 & 1.06 & 5.42 & 5.20 & 1.04& 1.02 & 0.73 & 1.40 \\ 
   menu\_doc & 6.22 & 5.98 & 1.04 & 6.34 & 5.75 & 1.10& 1.54 & 0.01 & 140.09 \\ 
   menu\_op & 0.50 & 0.37 & 1.36 & 0.43 & 0.44 & 0.99& 0.25 & 0.28 & 0.90 \\ 
   menu & 6.59 & 6.51 & 1.01 & 6.41 & 6.62 & 0.97& 1.47 & 1.39 & 1.06 \\ 
   menu\_rt & 1.76 & 1.46 & 1.20 & 2.05 & 1.63 & 1.26& 1.01 & 1.11 & 0.92 \\ 
   menu\_2 & 5.30 & 5.32 & 1.00 & 6.29 & 5.73 & 1.10& 4.27 & 4.30 & 0.99 \\ 
   menu\_1 & 5.39 & 5.37 & 1.00 & 5.83 & 6.83 & 0.85& 0.54 & 0.46 & 1.17 \\ 
   menu\_n & 5.10 & 4.72 & 1.08 & 5.12 & 5.02 & 1.02& 3.79 & 3.33 & 1.14 \\ 
   menu\_3 & 6.09 & 5.87 & 1.04 & 6.75 & 3.33 & 2.03& 4.48 & 4.93 & 0.91 \\ 
   menu\_0 & 4.91 & 5.10 & 0.96 & 5.61 & 5.37 & 1.04& 4.51 & 3.91 & 1.15 \\ 
   fibers\_blt & 7.08 & 6.14 & 1.15 & 7.31 & 6.99 & 1.05& 7.65 & 7.55 & 1.01 \\ 
   fibers & 1.64 & 1.70 & 0.96 & 1.84 & 1.78 & 1.03& 1.62 & 1.49 & 1.09 \\ 
   fibers\_rt & 19.74 & 19.82 & 1.00 & 25.60 & 24.80 & 1.03& 27.62 & 28.30 & 0.98 \\ 
   fnct\_rt & 0.37 & 0.18 & 2.11 & 0.29 & 0.19 & 1.55& 0.02 & 0.18 & 0.11 \\ 
   fibers\_hooks & 1.53 & 1.48 & 1.03 & 1.60 & 1.31 & 1.22& 1.15 & 1.22 & 0.94 \\ 
   stream\_watchdog & 9.04 & 8.86 & 1.02 & 10.19 & 9.66 & 1.05& 15.82 & 15.04 & 1.05 \\ 
   fibers\_data & 4.71 & 5.00 & 0.94 & 4.90 & 4.67 & 1.05& 5.48 & 5.67 & 0.97 \\ 
   mexpand\_extra & 2.87 & 2.32 & 1.24 & 2.52 & 2.41 & 1.04& 2.50 & 2.30 & 1.09 \\ 
   fibers\_tr & 86.21 & 72.44 & 1.19 & 73.74 & 68.97 & 1.07& 69.13 & 71.30 & 0.97 \\ 
   actmod\_http & 310.09 & 256.10 & 1.21 & 83.10 & 82.63 & 1.01& 60.04 & 64.46 & 0.93 \\ 
   markdown\_parser & timeout & 50934.09 & - & timeout & 49696.21 & -& 82009.35 & 20948.57 & 3.91 \\ 
   markdown\_syntax & 5.05 & 4.78 & 1.06 & 5.45 & 4.99 & 1.09& 6.45 & 6.31 & 1.02 \\ 
   markdown\_translate & 733.43 & 412.58 & 1.78 & 981.99 & 533.64 & 1.84& timeout & 496.25 & - \\ 
   fsyntaxplus & 0.67 & 0.32 & 2.09 & 0.35 & 0.35 & 1.00& 0.44 & 0.00 & 4.41 \\ 
   statevars\_tr & timeout & timeout & - & 24167.26 & 15470.60 & 1.56& 2921.11 & 958.13 & 3.05 \\ 
   shpa\_tr & 143.57 & 150.04 & 0.96 & 82.01 & 81.40 & 1.01& 67.84 & 60.68 & 1.12 \\ 
   statevars\_rt & 1.34 & 1.01 & 1.33 & 1.19 & 1.09 & 1.09& 1.04 & 0.82 & 1.27 \\ 
   blk\_tr & 34.91 & 8.68 & 4.02 & 32.16 & 7.20 & 4.46& 6.55 & 6.53 & 1.00 \\ 
   test\_common & 2.43 & 2.27 & 1.07 & 2.43 & 2.12 & 1.14& 2.55 & 2.03 & 1.26 \\ 
   test\_fsyntaxplus & timeout & 13335.10 & - & timeout & 6380.37 & -& 2562.40 & 3034.83 & 0.84 \\ 
   nested & 2.16 & 1.52 & 1.42 & 1.91 & 1.55 & 1.24& 1.15 & 0.92 & 1.25 \\ 
   nested\_defs & 1.68 & 1.54 & 1.09 & 2.34 & 1.91 & 1.23& 1.26 & 0.87 & 1.44 \\ 
   nested\_rt & 39.32 & 13.83 & 2.84 & 21.29 & 13.84 & 1.54& 3.96 & 10.61 & 0.37 \\ 
   nested\_tr & timeout & 7669.86 & - & timeout & 10466.20 & -& 903.56 & 891.60 & 1.01 \\ 
   nested\_ops & 0.55 & 0.35 & 1.59 & 0.33 & 0.27 & 1.26& 0.45 & 0.30 & 1.49 \\ 
   nested\_doc & 0.49 & 0.17 & 2.92 & 0.39 & 0.17 & 2.33& 0.26 & 0.18 & 1.43 \\ 
   extension & 6.55 & 6.62 & 0.99 & 6.84 & 7.49 & 0.91& 5.02 & 8.00 & 0.63 \\ 
   structs & 15.16 & 14.43 & 1.05 & 15.89 & 15.75 & 1.01& 20.00 & 18.74 & 1.07 \\ 
   hrtime & 1.08 & 1.08 & 1.00 & 1.40 & 1.05 & 1.34& 1.94 & 1.88 & 1.03 \\ 
   noise & 2.87 & 3.37 & 0.85 & 3.11 & 3.62 & 0.86& 4.27 & 4.38 & 0.98 \\ 
   hrtimea & 1.85 & 1.69 & 1.10 & 2.43 & 2.11 & 1.15& 1.06 & 4.61 & 0.23 \\ 
   persdb\_examples & 0.37 & 0.25 & 1.47 & 0.55 & 0.27 & 2.01& 0.41 & 0.09 & 4.79 \\ 
   persdb\_decl & 0.79 & 0.74 & 1.07 & 1.03 & 0.76 & 1.36& 0.78 & 0.48 & 1.62 \\ 
   persdb\_tr & 1.53 & 1.60 & 0.96 & 1.97 & 1.40 & 1.41& 1.09 & 1.01 & 1.08 \\ 
   persdb\_rt & 6796.75 & 269.46 & 25.22 & 6069.43 & 233.08 & 26.04& 43.76 & 44.52 & 0.98 \\ 
   datadir & 2.34 & 2.54 & 0.92 & 2.76 & 2.79 & 0.99& 0.00 & 3.41 & 0.03 \\ 
   persdb\_ll & 0.94 & 0.70 & 1.35 & 0.80 & 0.79 & 1.02& 1.03 & 0.54 & 1.91 \\ 
   persdb\_cache & timeout & 723.96 & - & timeout & 598.30 & -& 70869.29 & 129.64 & 546.67 \\ 
   persdb & 1.38 & 0.65 & 2.11 & 1.32 & 0.75 & 1.77& 0.71 & 0.53 & 1.34 \\ 
   queuedy & 3.84 & 3.56 & 1.08 & 4.19 & 4.16 & 1.01& 4.61 & 4.71 & 0.98 \\ 
   example\_static & 1.73 & 1.52 & 1.14 & 1.80 & 1.83 & 0.98& 2.20 & 2.28 & 0.97 \\ 
   queuell & 3.06 & 3.48 & 0.88 & 3.40 & 0.69 & 4.93& 4.32 & 4.23 & 1.02 \\ 
   example\_dynamic & 1.57 & 1.53 & 1.03 & 1.49 & 1.44 & 1.03& 1.46 & 1.77 & 0.82 \\ 
   queue & 3.19 & 3.19 & 1.00 & 3.27 & 3.26 & 1.00& 4.15 & 3.70 & 1.12 \\ 
   example\_static & 1.57 & 1.47 & 1.07 & 1.63 & 1.84 & 0.88& 2.40 & 2.16 & 1.11 \\ 
   example\_dynamic & 2.19 & 1.61 & 1.37 & 2.22 & 2.06 & 1.08& 2.31 & 2.26 & 1.02 \\ 
   queue & 0.80 & 3.46 & 0.23 & 4.63 & 3.95 & 1.17& 5.19 & 5.18 & 1.00 \\ 
   persistentdb & 4.45 & 5.31 & 0.84 & 5.25 & 6.50 & 0.81& 6.43 & 7.27 & 0.88 \\ 
   arith\_extra & 1.53 & 1.40 & 1.09 & 1.58 & 1.80 & 0.87& 1.96 & 1.55 & 1.27 \\ 
   nf & 4.92 & 4.56 & 1.08 & 4.74 & 4.48 & 1.06& 5.04 & 4.76 & 1.06 \\ 
   clpqr\_ops & 0.75 & 0.29 & 2.62 & 0.50 & 0.24 & 2.05& 0.40 & 0.30 & 1.35 \\ 
   clpqr\_dump & 10.41 & 10.63 & 0.98 & 11.58 & 9.89 & 1.17& 11.56 & 10.97 & 1.05 \\ 
   clpqr\_options & 0.30 & 0.27 & 1.13 & 0.32 & 0.41 & 0.79& 0.54 & 0.27 & 1.98 \\ 
   clpqr\_meta & 0.97 & 1.17 & 0.83 & 1.02 & 1.01 & 1.01& 1.11 & 1.27 & 0.87 \\ 
   nl\_eval & 9.85 & 9.27 & 1.06 & 9.62 & 9.16 & 1.05& 9.67 & 10.26 & 0.94 \\ 
   clpqr\_rt & 1.32 & 1.22 & 1.08 & 1.26 & 0.99 & 1.28& 1.38 & 0.85 & 1.63 \\ 
   simplex & 4.60 & 4.70 & 0.98 & 4.75 & 4.28 & 1.11& 4.46 & 4.34 & 1.03 \\ 
   fourier\_motzkin & 3.07 & 2.35 & 1.31 & 2.75 & 2.72 & 1.01& 2.92 & 2.57 & 1.13 \\ 
   clpqr\_compiler & 3.65 & 3.67 & 1.00 & 3.57 & 3.37 & 1.06& 3.99 & 3.39 & 1.18 \\ 
   clpqr\_attr\_hooks & 61.75 & 63.50 & 0.97 & 24.53 & 28.86 & 0.85& 7.64 & 7.75 & 0.99 \\ 
   solve & 6.18 & 6.18 & 1.00 & 6.22 & 5.77 & 1.08& 6.26 & 5.88 & 1.06 \\ 
   clpqr\_tr & 0.83 & 0.78 & 1.07 & 0.69 & 0.63 & 1.09& 0.84 & 0.59 & 1.41 \\ 
   critical & timeout & 41848.54 & - & timeout & 37996.99 & -& timeout & timeout & - \\ 
   mmatrix\_q & 0.84 & 0.53 & 1.60 & 0.94 & 0.59 & 1.61& 0.78 & 0.77 & 1.01 \\ 
   mmatrix\_r & 0.78 & 0.60 & 1.32 & 0.73 & 0.53 & 1.38& 0.64 & 0.74 & 0.86 \\ 
   nqueens\_q & 0.97 & 0.72 & 1.36 & 0.68 & 0.63 & 1.08& 0.79 & 0.57 & 1.40 \\ 
   fib\_r & 2.54 & 2.99 & 0.85 & 2.59 & 2.94 & 0.88& 4.59 & 4.18 & 1.10 \\ 
   laplace & 0.92 & 0.83 & 1.11 & 0.87 & 0.80 & 1.09& 0.82 & 0.76 & 1.07 \\ 
   fib\_q & 2.10 & 2.28 & 0.92 & 2.40 & 2.63 & 0.91& 3.07 & 3.02 & 1.01 \\ 
   fibpl & 0.75 & 0.38 & 1.97 & 0.57 & 0.47 & 1.21& 0.44 & 0.41 & 1.06 \\ 
   fibclpr & 0.60 & 0.40 & 1.50 & 0.56 & 0.38 & 1.47& 0.56 & 0.40 & 1.41 \\ 
   mmatrix & 0.20 & 0.18 & 1.14 & 0.31 & 0.16 & 1.94& 0.27 & 0.18 & 1.44 \\ 
   fib\_example & 1.83 & 2.22 & 0.82 & 2.23 & 2.64 & 0.85& 2.73 & 2.93 & 0.93 \\ 
   nqueens\_q & 0.98 & 0.75 & 1.31 & 0.41 & 0.75 & 0.55& 1.01 & 0.69 & 1.46 \\ 
   mmult & 0.19 & 0.19 & 0.99 & 0.19 & 0.21 & 0.91& 0.30 & 0.17 & 1.73 \\ 
   t & 0.42 & 0.40 & 1.04 & 0.70 & 0.41 & 1.72& 0.45 & 0.46 & 0.99 \\ 
   power & 2.45 & 2.13 & 1.15 & 2.27 & 1.96 & 1.16& 2.25 & 1.97 & 1.14 \\ 
   traits\_doc & 0.49 & 0.15 & 3.23 & 0.37 & 0.20 & 1.88& 0.36 & 0.18 & 2.02 \\ 
   traits & 0.48 & 0.35 & 1.39 & 0.00 & 0.36 & 0.28& 0.73 & 0.30 & 2.44 \\ 
   traits\_tr & 1862.07 & 71.23 & 26.14 & 1184.31 & 76.02 & 15.58& 39.10 & 41.80 & 0.94 \\ 
   traits\_ops & 0.40 & 0.32 & 1.27 & 0.44 & 0.26 & 1.68& 0.36 & 0.33 & 1.10 \\ 
   trait\_orig & 6.96 & 6.68 & 1.04 & 6.47 & 6.54 & 0.99& 7.63 & 7.96 & 0.96 \\ 
   trait\_test & 6.85 & 7.46 & 0.92 & 6.51 & 6.66 & 0.98& 8.75 & 7.69 & 1.14 \\ 
   trait\_test2 & 6.80 & 6.99 & 0.97 & 6.52 & 7.41 & 0.88& 7.91 & 8.03 & 0.98 \\ 
   goedel & 2.45 & 3.25 & 0.75 & 3.99 & 3.58 & 1.12& 4.98 & 1.16 & 4.31 \\ 
   indexer\_doc & 1.57 & 1.73 & 0.90 & 2.04 & 1.66 & 1.23& 2.74 & 2.22 & 1.23 \\ 
   indexer\_tr & 22706.71 & 593.89 & 38.23 & 18871.27 & 98.95 & 190.71& 203.33 & 83.79 & 2.43 \\ 
   hash & 2.81 & 4.51 & 0.62 & 3.44 & 3.32 & 1.04& 4.84 & 4.14 & 1.17 \\ 
   indexer & 0.57 & 0.30 & 1.89 & 0.46 & 0.28 & 1.64& 0.34 & 0.29 & 1.19 \\ 
   t & 3.25 & 3.61 & 0.90 & 4.20 & 5.29 & 0.79& 4.77 & 4.72 & 1.01 \\ 
   t & 3.12 & 3.93 & 0.79 & 4.59 & 4.99 & 0.92& 4.87 & 4.81 & 1.01 \\ 
   t\_out & 0.84 & 0.81 & 1.04 & 0.76 & 0.87 & 0.87& 0.71 & 0.68 & 1.05 \\ 
   hash\_ & 1.31 & 1.94 & 0.68 & 2.08 & 1.73 & 1.20& 1.83 & 1.96 & 0.94 \\ 
   idx\_test & 7.76 & 3.72 & 2.09 & 9.14 & 9.25 & 0.99& 8.66 & 8.19 & 1.06 \\ 
\hline \hline
\normalsize
& \multicolumn{3}{c||}{share} & \multicolumn{3}{c||}{shfr} & \multicolumn{3}{c||}{shfr-clique} \\ \hline
\textbf{Modules} & \multicolumn{3}{c||}{1018} & \multicolumn{3}{c||}{1018} & \multicolumn{3}{c||}{1018} \\
 \footnotesize{\textbf{Modules}} & 1018 & - & - & - & - & - & - & - & -\\
\textbf{FC} & \multicolumn{3}{c||}{89} & \multicolumn{3}{c||}{86} & \multicolumn{3}{c||}{35} \\
 \footnotesize{\textbf{FC}} : & 89 & - & - & 86 & - & - & 35 & - & - \\
\textbf{FT}& \multicolumn{3}{c||}{52} & \multicolumn{3}{c||}{49} & \multicolumn{3}{c||}{16} \\
 \footnotesize{\textbf{FT}} : & 52 & - & - & 49 & - & - & 16 & - & - \\
$\mu$\textbf{T} & \multicolumn{3}{c||}{4.19} & \multicolumn{3}{c||}{4.37} & \multicolumn{3}{c||}{25.16} \\
 \footnotesize{$\mu$\textbf{T}} & 4.19 & - & - & 4.37 & - & - & 25.16 & - & - \\
$\mu$\textbf{T} > 1s (44-47-101) & \multicolumn{3}{c||}{52.51} & \multicolumn{3}{c||}{48.03} & \multicolumn{3}{c||}{229.06} \\
 \footnotesize{$\mu$\textbf{T} > 1s (44-47-101)} & 52.51 & - & - & 48.03 & - & - & 229.06 & - & - \\
$\mu$\textbf{T} > 0.5s (61-64-115) & \multicolumn{3}{c||}{39.00} & \multicolumn{3}{c||}{36.58} & \multicolumn{3}{c||}{201.87} \\
 \footnotesize{$\mu$\textbf{T} > 0.5s (61-64-115)} & 39.00 & - & - & 36.58 & - & - & 201.87 & - & - \\
$\mu$\textbf{T} > 0.1s (102-105-156) & \multicolumn{3}{c||}{24.27} & \multicolumn{3}{c||}{23.12} & \multicolumn{3}{c||}{149.20} \\
 \footnotesize{$\mu$\textbf{T} > 0.1s (102-105-156)} & 24.27 & - & - & 23.12 & - & - & 149.20 & - & - \\
\hline
\end{longtable}
\begin{longtable}{||l||r|r|r||r|r|r||r|r|r||}

\caption{Analysis times and statistics for analyzing the source code
  of the s(CASP) system.\label{tab:scasp}}\\
\hline\hline
\toprule
  \hline\hline
    & \multicolumn{3}{|l|}{share} & \multicolumn{3}{|l|}{shfr} & \multicolumn{3}{|l|}{shfr-clique} \\ \hline
\textbf{module} &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T}  &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} \\ \hline \hline
\endfirsthead
\midrule
    & \multicolumn{3}{|l|}{share} & \multicolumn{3}{|l|}{shfr} & \multicolumn{3}{|l|}{shfr-clique} \\ \hline
\textbf{module} &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T}  &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} \\ \hline \hline
\endhead
\footnotesize
scasp\_load\_compiled & 7.82 & 9.24  & 0.85 &  8.85 & 10.00  & 0.89& 11.32 & 12.50  & 0.91 \\ 
clp\_call\_stack & 4.97 & 5.51  & 0.90 &  5.56 & 5.51  & 1.01& 7.36 & 7.17  & 1.03 \\ 
test\_results\_c\_forall & 0.14 & 0.20  & 0.73 &  0.15 & 0.22  & 0.68& 0.15 & 0.17  & 0.87 \\ 
test\_results & 0.17 & 0.14  & 1.22 &  0.13 & 0.18  & 0.73& 0.18 & 0.14  & 1.30 \\ 
clp\_disequality\_rt & 15.29 & 12.35  & 1.24 &  17.29 & 17.47  & 0.99& 14.24 & 18.99  & 0.75 \\ 
clp\_disequality & 0.29 & 0.24  & 1.20 &  0.31 & 0.29  & 1.08& 0.25 & 0.27  & 0.94 \\ 
clp\_disequality\_test & 7.37 & 8.86  & 0.83 &  8.32 & 9.91  & 0.84& 6.89 & 10.91  & 0.63 \\ 
scasp & timeout & timeout  & - &  timeout & timeout  & -& timeout & 8419.57  & - \\ 
test & 20.52 & 26.53  & 0.77 &  25.31 & 25.73  & 0.98& 44.39 & 44.63  & 0.99 \\ 
scasp\_io & 1115.74 & 468.17  & 2.38 &  1242.18 & 401.14  & 3.10& 419.41 & 410.74  & 1.02 \\ 
clp\_clpq & 13.85 & 14.79  & 0.94 &  11.45 & 15.89  & 0.72& 14.85 & 16.04  & 0.93 \\ 
scasp\_top\_level & 0.31 & 0.34  & 0.92 &  0.41 & 0.32  & 1.26& 0.33 & 0.32  & 1.01 \\ 
main\_forgetting & 1233.61 & 839.94  & 1.47 &  990.29 & 625.80  & 1.58& 144.41 & 132.70  & 1.09 \\ 
forgetting & 21638.05 & 115.74  & 186.95 &  21295.85 & 98.16  & 216.95& 7.47 & 7.79  & 0.96 \\ 
forgetting\_aux & 36039.37 & 1888.67  & 19.08 &  34688.66 & 1655.99  & 20.95& 133.40 & 103.49  & 1.29 \\ 
loops & 357.16 & 162.52  & 2.20 &  343.06 & 150.77  & 2.28& 13.85 & 15.77  & 0.88 \\ 
aux\_negation & 40.99 & 41.78  & 0.98 &  51.66 & 58.23  & 0.89& 51.29 & 57.18  & 0.90 \\ 
auxiliary & 675.51 & 260.40  & 2.59 &  658.96 & 212.29  & 3.10& 210.84 & 158.25  & 1.33 \\ 
graph\_aux & 159221.08 & 461.40  & 345.08 &  154079.84 & 401.00  & 384.24& 69.04 & 77.16  & 0.89 \\ 
graph & 685.98 & 247.95  & 2.77 &  647.51 & 219.33  & 2.95& 92.92 & 41.46  & 2.24 \\ 
dual\_rules\_for\_graphs & 22.43 & 7.86  & 2.86 &  20.24 & 7.76  & 2.61& 8.21 & 8.30  & 0.99 \\ 
jquery\_tree & 0.35 & 0.35  & 1.00 &  0.40 & 0.36  & 1.11& 0.58 & 0.48  & 1.20 \\ 
html\_head & 0.36 & 0.38  & 0.93 &  0.32 & 0.39  & 0.82& 0.40 & 0.44  & 0.92 \\ 
html\_tail & 0.36 & 0.35  & 1.04 &  0.41 & 0.40  & 1.02& 0.40 & 0.45  & 0.87 \\ 
ciao\_auxiliar & 86.01 & 45.45  & 1.89 &  85.78 & 43.96  & 1.95& 63.81 & 62.34  & 1.02 \\ 
tokenizer & 269.42 & 64.96  & 4.15 &  210.14 & 51.97  & 4.04& 63.48 & 52.87  & 1.20 \\ 
interactive & 4.19 & 5.47  & 0.77 &  4.38 & 1.67  & 2.63& 7.57 & 8.97  & 0.84 \\ 
variables & 3140.49 & 497.54  & 6.31 &  2496.18 & 401.37  & 6.22& 79.98 & 92.35  & 0.87 \\ 
chs & timeout & timeout  & - &  timeout & 219507.23  & -& 1199.49 & 339.91  & 3.53 \\ 
io & timeout & 4519.12  & - &  timeout & 4188.43  & -& timeout & 1736.07  & - \\ 
debug & 13.01 & 8.99  & 1.45 &  8.93 & 8.79  & 1.02& 16.50 & 17.21  & 0.96 \\ 
main & 15.25 & 19.01  & 0.80 &  17.25 & 20.04  & 0.86& 24.51 & 29.16  & 0.84 \\ 
output & timeout & 2640.58  & - &  timeout & 614.03  & -& 206.05 & 194.17  & 1.06 \\ 
rbtrees & timeout & timeout  & - &  timeout & timeout  & -& 324.78 & 339.40  & 0.96 \\ 
common & 25.29 & 19.44  & 1.30 &  28.26 & 17.39  & 1.63& 42.37 & 44.53  & 0.95 \\ 
call\_graph & 3854.71 & 662.94  & 5.81 &  1668.77 & 117.42  & 14.21& 3.05 & 3.17  & 0.96 \\ 
program & 32489.64 & 80.44  & 403.90 &  145.67 & 72.99  & 2.00& 85.56 & 78.11  & 1.10 \\ 
options & 2.82 & 2.92  & 0.97 &  3.25 & 3.31  & 0.98& 4.08 & 4.22  & 0.97 \\ 
text\_dcg & 660.13 & 298.30  & 2.21 &  359.78 & 202.88  & 1.77& 9670.78 & 196.81  & 49.14 \\ 
nmr\_check & timeout & timeout  & - &  timeout & timeout  & -& 4885.73 & 2853.24  & 1.71 \\ 
solve & timeout & timeout  & - &  timeout & timeout  & -& timeout & timeout  & - \\ 
doc\_gen & 0.28 & 0.24  & 1.18 &  0.26 & 0.28  & 0.93& 0.29 & 0.31  & 0.95 \\ 
comp\_duals & timeout & 17261.48  & - &  timeout & 4151.69  & -& 9.19 & 9.65  & 0.95 \\ 
config & 0.62 & 0.61  & 1.02 &  0.62 & 0.70  & 0.88& 0.77 & 0.83  & 0.92 \\ 
\hline \hline
\normalsize
& \multicolumn{3}{c||}{share} & \multicolumn{3}{c||}{shfr} & \multicolumn{3}{c||}{shfr-clique} \\ \hline
\textbf{Mods} & \multicolumn{3}{c||}{44} & \multicolumn{3}{c||}{44} & \multicolumn{3}{c||}{44} \\ 
\textbf{FC} & \multicolumn{3}{c||}{8} & \multicolumn{3}{c||}{8} & \multicolumn{3}{c||}{3} \\ 
\textbf{FT} & \multicolumn{3}{c||}{5} & \multicolumn{3}{c||}{4} & \multicolumn{3}{c||}{1} \\ 
$\mu$\textbf{T} & \multicolumn{3}{c||}{28.07} & \multicolumn{3}{c||}{19.16} & \multicolumn{3}{c||}{2.27} \\ 
$\mu$\textbf{T} > 1s (8-8-13) & \multicolumn{3}{c||}{121.37} & \multicolumn{3}{c||}{81.15} & \multicolumn{3}{c||}{1.26} \\ %
$\mu$\textbf{T} > 0.5s (11-11-16) & \multicolumn{3}{c||}{88.96} & \multicolumn{3}{c||}{59.73} & \multicolumn{3}{c||}{4.32} \\ %
$\mu$\textbf{T} > 0.1s (13-13-18) & \multicolumn{3}{c||}{75.76} & \multicolumn{3}{c||}{51.03} & \multicolumn{3}{c||}{3.95} \\ \hline%
\end{longtable}
\begin{longtable}{||l||r|r|r||r|r|r||r|r|r||}
\caption{Analysis times and statistics for analyzing the source code
  of the Spectector tool.\label{tab:spect}}\\
\hline\hline
\toprule
  \hline\hline
    & \multicolumn{3}{|l|}{share} & \multicolumn{3}{|l|}{shfr} & \multicolumn{3}{|l|}{shfr-clique} \\ \hline
\textbf{module} &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T}  &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} \\ \hline \hline
\endfirsthead
\midrule
    & \multicolumn{3}{|l|}{share} & \multicolumn{3}{|l|}{shfr} & \multicolumn{3}{|l|}{shfr-clique} \\ \hline
\textbf{module} &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T}  &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} &  \textbf{TC} & \textbf{TT} & \textbf{$\rho$T} \\ \hline \hline
\endhead
\footnotesize
spectector\_flags & 3.71 & 3.96  & 0.94 &  4.08 & 4.36  & 0.94& 4.87 & 4.73  & 1.03 \\ 
muasm\_semantics & 1351.25 & 164.39  & 8.22 &  1364.86 & 150.69  & 9.06& 98.89 & 94.20  & 1.05 \\ 
muasm\_print & 25.04 & 26.79  & 0.93 &  13.15 & 15.23  & 0.86& 13.44 & 10.91  & 1.23 \\ 
muasm\_syntax & 0.25 & 0.25  & 0.99 &  0.27 & 0.25  & 1.07& 0.31 & 0.27  & 1.18 \\ 
spectector\_stats & timeout & 71.00  & - &  timeout & 112.20  & -& 292.50 & 29.88  & 9.79 \\ 
spectector & timeout & timeout  & - &  timeout & timeout  & -& timeout & timeout  & - \\ 
muasm\_program & 1.41 & 5.98  & 0.24 &  5.04 & 5.54  & 0.91& 8.40 & 9.36  & 0.90 \\ 
spectector\_noninter & timeout & 25132.10  & - &  timeout & 21251.12  & -& timeout & 801.15  & - \\ 
x86\_table & 4.52 & 4.40  & 1.03 &  4.77 & 0.94  & 5.08& 7.26 & 6.92  & 1.05 \\ 
x86\_to\_muasm & timeout & timeout  & - &  timeout & timeout  & -& 952.86 & 983.30  & 0.97 \\ 
gas\_parser & 531.04 & 27.52  & 19.30 &  203.68 & 27.36  & 7.45& 48.20 & 38.63  & 1.25 \\ 
muasm\_parser & 17.89 & 18.50  & 0.97 &  20.21 & 20.01  & 1.01& 28.56 & 27.73  & 1.03 \\ 
intel\_parser & 501.00 & 104.55  & 4.79 &  428.86 & 76.74  & 5.59& 127.88 & 98.40  & 1.30 \\ 
muasm\_dump & 3.20 & 3.57  & 0.90 &  3.63 & 3.99  & 0.91& 5.04 & 5.60  & 0.90 \\ 
parser\_aux & 23.98 & 24.96  & 0.96 &  25.67 & 28.15  & 0.91& 35.63 & 30.86  & 1.15 \\ 
\hline \hline
\normalsize
& \multicolumn{3}{c||}{share} & \multicolumn{3}{c||}{shfr} & \multicolumn{3}{c||}{shfr-clique} \\ \hline
\textbf{Mods} & \multicolumn{3}{c||}{15} & \multicolumn{3}{c||}{15} & \multicolumn{3}{c||}{15} \\ 
\textbf{FC} & \multicolumn{3}{c||}{4} & \multicolumn{3}{c||}{4} & \multicolumn{3}{c||}{2} \\ 
\textbf{FT} & \multicolumn{3}{c||}{2} & \multicolumn{3}{c||}{2} & \multicolumn{3}{c||}{1} \\ 
$\mu$\textbf{T} & \multicolumn{3}{c||}{3.57} & \multicolumn{3}{c||}{3.07} & \multicolumn{3}{c||}{1.76} \\ 
$\mu$\textbf{T} > 1s (1-1-3) & \multicolumn{3}{c||}{8.22} & \multicolumn{3}{c||}{9.06} & \multicolumn{3}{c||}{3.94} \\ %
$\mu$\textbf{T} > 0.5s (3-3-5) & \multicolumn{3}{c||}{10.77} & \multicolumn{3}{c||}{7.36} & \multicolumn{3}{c||}{2.87} \\ %
$\mu$\textbf{T} > 0.1s (3-3-5) & \multicolumn{3}{c||}{10.77} & \multicolumn{3}{c||}{7.36} & \multicolumn{3}{c||}{2.87} \\ \hline %
\end{longtable}
